A Categorical Framework of General Intelligence

Can machines think? Since Alan Turing asked this question in 1950, nobody is able to give a direct answer, due to the lack of solid mathematical foundations for general intelligence. In this paper, we introduce a categorical framework towards this goal, with two main results. First, we investigate object representation through presheaves, introducing the notion of self-state awareness as a categorical analogue to self-consciousness, along with corresponding algorithms for its enforcement and evaluation. Secondly, we extend object representation to scenario representation using diagrams and limits, which then become building blocks for mathematical modeling, interpretability and AI safety. As an ancillary result, our framework introduces various categorical invariance properties that can serve as the alignment signals for model training.

==> 1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.7, every node/.style={scale=0.7}]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370

%Shape: Rectangle [id:dp8411447187409289] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 247; blue, 255 }  ,fill opacity=1 ] (12,27) -- (538,27) -- (538,346.83) -- (12,346.83) -- cycle ;
%Shape: Ellipse [id:dp7351964107338931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 208 }  ,fill opacity=1 ] (32,182.58) .. controls (32,116.17) and (103.41,62.33) .. (191.5,62.33) .. controls (279.59,62.33) and (351,116.17) .. (351,182.58) .. controls (351,249) and (279.59,302.83) .. (191.5,302.83) .. controls (103.41,302.83) and (32,249) .. (32,182.58) -- cycle ;
%Shape: Ellipse [id:dp7023706178379154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 228; green, 253; blue, 140 }  ,fill opacity=1 ] (77,124.92) .. controls (77,110.6) and (97.59,99) .. (123,99) .. controls (148.41,99) and (169,110.6) .. (169,124.92) .. controls (169,139.23) and (148.41,150.83) .. (123,150.83) .. controls (97.59,150.83) and (77,139.23) .. (77,124.92) -- cycle ;
%Shape: Ellipse [id:dp15385570772509616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 182; blue, 233 }  ,fill opacity=1 ] (57,187.92) .. controls (57,173.6) and (77.59,162) .. (103,162) .. controls (128.41,162) and (149,173.6) .. (149,187.92) .. controls (149,202.23) and (128.41,213.83) .. (103,213.83) .. controls (77.59,213.83) and (57,202.23) .. (57,187.92) -- cycle ;
%Shape: Ellipse [id:dp06077770202432342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 206; green, 235; blue, 255 }  ,fill opacity=1 ] (179,105.92) .. controls (179,91.6) and (199.59,80) .. (225,80) .. controls (250.41,80) and (271,91.6) .. (271,105.92) .. controls (271,120.23) and (250.41,131.83) .. (225,131.83) .. controls (199.59,131.83) and (179,120.23) .. (179,105.92) -- cycle ;
%Rounded Rect [id:dp7638378775904782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 147; green, 149; blue, 253 }  ,fill opacity=1 ] (396,154.77) .. controls (396,146.06) and (403.06,139) .. (411.77,139) -- (495.23,139) .. controls (503.94,139) and (511,146.06) .. (511,154.77) -- (511,202.07) .. controls (511,210.77) and (503.94,217.83) .. (495.23,217.83) -- (411.77,217.83) .. controls (403.06,217.83) and (396,210.77) .. (396,202.07) -- cycle ;
%Straight Lines [id:da3899227662002618] 
\draw [color={rgb, 255:red, 5; green, 5; blue, 5 }  ,draw opacity=1 ]   (351,182.58) -- (393,181.88) ;
\draw [shift={(396,181.83)}, rotate = 179.05] [fill={rgb, 255:red, 5; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9278816888074473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (350,74.42) .. controls (350,57.07) and (382.46,43) .. (422.5,43) .. controls (462.54,43) and (495,57.07) .. (495,74.42) .. controls (495,91.77) and (462.54,105.83) .. (422.5,105.83) .. controls (382.46,105.83) and (350,91.77) .. (350,74.42) -- cycle ;
%Straight Lines [id:da09848266876492096] 
\draw    (353,87.83) -- (318.67,105.46) ;
\draw [shift={(316,106.83)}, rotate = 332.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp115398847456881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 196; blue, 110 }  ,fill opacity=1 ] (351,304.42) .. controls (351,287.07) and (383.46,273) .. (423.5,273) .. controls (463.54,273) and (496,287.07) .. (496,304.42) .. controls (496,321.77) and (463.54,335.83) .. (423.5,335.83) .. controls (383.46,335.83) and (351,321.77) .. (351,304.42) -- cycle ;
%Straight Lines [id:da3352768520258629] 
\draw    (439,216.83) -- (429.55,267.88) ;
\draw [shift={(429,270.83)}, rotate = 280.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6551564315995451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 247; blue, 206 }  ,fill opacity=1 ] (164,171.92) .. controls (164,157.6) and (184.59,146) .. (210,146) .. controls (235.41,146) and (256,157.6) .. (256,171.92) .. controls (256,186.23) and (235.41,197.83) .. (210,197.83) .. controls (184.59,197.83) and (164,186.23) .. (164,171.92) -- cycle ;

% Text Node
\draw (203.5,270) node  [font=\Large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
	World category
	\end{minipage}};
% Text Node
\draw (131,126) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
	subcategory
	\end{minipage}};
% Text Node
\draw (110,189) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
	subcategory
	\end{minipage}};
% Text Node
\draw (232,108) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
	subcategory
	\end{minipage}};
% Text Node
\draw (453.5,178.42) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{60.52pt}\setlength\topsep{0pt}
	Planner with\\ objectives
	\end{minipage}};
% Text Node
\draw (442.5,74.42) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
	Sensor
	\end{minipage}};
% Text Node
\draw (448,303) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
	Actor
	\end{minipage}};
% Text Node
\draw (219,175) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
	subcategory
	\end{minipage}};


\end{tikzpicture}



==> 10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383
	
	%Rounded Rect [id:dp08389256186003236] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=0.1 ] (110,87.46) .. controls (110,74.93) and (120.15,64.78) .. (132.68,64.78) -- (319.66,64.78) .. controls (332.18,64.78) and (342.33,74.93) .. (342.33,87.46) -- (342.33,155.49) .. controls (342.33,168.01) and (332.18,178.17) .. (319.66,178.17) -- (132.68,178.17) .. controls (120.15,178.17) and (110,168.01) .. (110,155.49) -- cycle ;
	%Shape: Circle [id:dp9271977414908519] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.23,109.48) .. controls (152.23,106.69) and (154.5,104.42) .. (157.3,104.42) .. controls (160.1,104.42) and (162.37,106.69) .. (162.37,109.48) .. controls (162.37,112.28) and (160.1,114.55) .. (157.3,114.55) .. controls (154.5,114.55) and (152.23,112.28) .. (152.23,109.48) -- cycle ;
	%Shape: Circle [id:dp808286708167546] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.5,124.43) .. controls (177.5,121.64) and (179.77,119.37) .. (182.57,119.37) .. controls (185.36,119.37) and (187.63,121.64) .. (187.63,124.43) .. controls (187.63,127.23) and (185.36,129.5) .. (182.57,129.5) .. controls (179.77,129.5) and (177.5,127.23) .. (177.5,124.43) -- cycle ;
	%Shape: Circle [id:dp4669775163000851] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,141.43) .. controls (160,138.64) and (162.27,136.37) .. (165.07,136.37) .. controls (167.86,136.37) and (170.13,138.64) .. (170.13,141.43) .. controls (170.13,144.23) and (167.86,146.5) .. (165.07,146.5) .. controls (162.27,146.5) and (160,144.23) .. (160,141.43) -- cycle ;
	%Shape: Circle [id:dp7347801949270314] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.5,129.43) .. controls (134.5,126.64) and (136.77,124.37) .. (139.57,124.37) .. controls (142.36,124.37) and (144.63,126.64) .. (144.63,129.43) .. controls (144.63,132.23) and (142.36,134.5) .. (139.57,134.5) .. controls (136.77,134.5) and (134.5,132.23) .. (134.5,129.43) -- cycle ;
	%Straight Lines [id:da9097429679056219] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (161.8,111.05) -- (174.78,119.42) ;
	\draw [shift={(177.3,121.05)}, rotate = 212.83] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da042577906555697265] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (157.94,117.48) -- (161.16,132.12) ;
	\draw [shift={(161.8,135.05)}, rotate = 257.62] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(157.3,114.55)}, rotate = 77.62] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8046140894180782] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (176.51,131.49) -- (168.8,138.05) ;
	\draw [shift={(178.8,129.55)}, rotate = 139.64] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da12761532129357933] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (151.8,113.05) -- (145.94,122.04) ;
	\draw [shift={(144.3,124.55)}, rotate = 303.11] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp6510256882643093] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.83,127.1) .. controls (202.83,124.3) and (205.1,122.03) .. (207.9,122.03) .. controls (210.7,122.03) and (212.97,124.3) .. (212.97,127.1) .. controls (212.97,129.9) and (210.7,132.17) .. (207.9,132.17) .. controls (205.1,132.17) and (202.83,129.9) .. (202.83,127.1) -- cycle ;
	%Straight Lines [id:da7557372187534879] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (187.63,124.43) -- (199.88,126.58) ;
	\draw [shift={(202.83,127.1)}, rotate = 189.95] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp037413808380831526] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.5,151.1) .. controls (205.5,148.3) and (207.77,146.03) .. (210.57,146.03) .. controls (213.36,146.03) and (215.63,148.3) .. (215.63,151.1) .. controls (215.63,153.9) and (213.36,156.17) .. (210.57,156.17) .. controls (207.77,156.17) and (205.5,153.9) .. (205.5,151.1) -- cycle ;
	%Straight Lines [id:da6616610816586617] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (208.73,130.3) -- (210.22,143.05) ;
	\draw [shift={(210.57,146.03)}, rotate = 263.35] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp09286696074697476] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.83,102.43) .. controls (232.83,99.64) and (235.1,97.37) .. (237.9,97.37) .. controls (240.7,97.37) and (242.97,99.64) .. (242.97,102.43) .. controls (242.97,105.23) and (240.7,107.5) .. (237.9,107.5) .. controls (235.1,107.5) and (232.83,105.23) .. (232.83,102.43) -- cycle ;
	%Shape: Circle [id:dp052074900426300585] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.17,119.1) .. controls (262.17,116.3) and (264.44,114.03) .. (267.23,114.03) .. controls (270.03,114.03) and (272.3,116.3) .. (272.3,119.1) .. controls (272.3,121.9) and (270.03,124.17) .. (267.23,124.17) .. controls (264.44,124.17) and (262.17,121.9) .. (262.17,119.1) -- cycle ;
	%Shape: Circle [id:dp9075571237031175] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.5,149.77) .. controls (263.5,146.97) and (265.77,144.7) .. (268.57,144.7) .. controls (271.36,144.7) and (273.63,146.97) .. (273.63,149.77) .. controls (273.63,152.56) and (271.36,154.83) .. (268.57,154.83) .. controls (265.77,154.83) and (263.5,152.56) .. (263.5,149.77) -- cycle ;
	%Shape: Circle [id:dp7115481967071091] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.83,108.43) .. controls (306.83,105.64) and (309.1,103.37) .. (311.9,103.37) .. controls (314.7,103.37) and (316.97,105.64) .. (316.97,108.43) .. controls (316.97,111.23) and (314.7,113.5) .. (311.9,113.5) .. controls (309.1,113.5) and (306.83,111.23) .. (306.83,108.43) -- cycle ;
	%Straight Lines [id:da9323727408215587] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (188.97,121.1) -- (227.52,106.72) ;
	\draw [shift={(230.33,105.67)}, rotate = 159.54] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da43286606300828057] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (245.95,102.71) -- (303.85,108.15) ;
	\draw [shift={(306.83,108.43)}, rotate = 185.37] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(242.97,102.43)}, rotate = 5.37] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9757196111140645] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (272.3,119.1) -- (302.06,112.94) ;
	\draw [shift={(305,112.33)}, rotate = 168.31] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da528490520143515] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (241.9,107.5) -- (259.56,117.61) ;
	\draw [shift={(262.17,119.1)}, rotate = 209.79] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da7477975065196918] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (267.43,127.16) -- (268.37,141.71) ;
	\draw [shift={(268.57,144.7)}, rotate = 266.28] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(267.23,124.17)}, rotate = 86.28] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da7318051626047106] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (215.63,147.1) -- (259.67,124.38) ;
	\draw [shift={(262.33,123)}, rotate = 152.7] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da7074652052669141] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (214.09,121.38) -- (231.21,109.39) ;
	\draw [shift={(233.67,107.67)}, rotate = 144.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(211.63,123.1)}, rotate = 324.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp009197670419647475] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.83,215.1) .. controls (160.83,212.3) and (163.1,210.03) .. (165.9,210.03) .. controls (168.7,210.03) and (170.97,212.3) .. (170.97,215.1) .. controls (170.97,217.9) and (168.7,220.17) .. (165.9,220.17) .. controls (163.1,220.17) and (160.83,217.9) .. (160.83,215.1) -- cycle ;
	%Shape: Circle [id:dp10823111975734401] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.83,233.1) .. controls (176.83,230.3) and (179.1,228.03) .. (181.9,228.03) .. controls (184.7,228.03) and (186.97,230.3) .. (186.97,233.1) .. controls (186.97,235.9) and (184.7,238.17) .. (181.9,238.17) .. controls (179.1,238.17) and (176.83,235.9) .. (176.83,233.1) -- cycle ;
	%Shape: Circle [id:dp4457991519851223] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.83,209.77) .. controls (192.83,206.97) and (195.1,204.7) .. (197.9,204.7) .. controls (200.7,204.7) and (202.97,206.97) .. (202.97,209.77) .. controls (202.97,212.56) and (200.7,214.83) .. (197.9,214.83) .. controls (195.1,214.83) and (192.83,212.56) .. (192.83,209.77) -- cycle ;
	%Shape: Circle [id:dp27416045654416155] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.17,195.77) .. controls (174.17,192.97) and (176.44,190.7) .. (179.23,190.7) .. controls (182.03,190.7) and (184.3,192.97) .. (184.3,195.77) .. controls (184.3,198.56) and (182.03,200.83) .. (179.23,200.83) .. controls (176.44,200.83) and (174.17,198.56) .. (174.17,195.77) -- cycle ;
	%Straight Lines [id:da06331974646938154] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (166.51,207.1) -- (182.57,129.5) ;
	\draw [shift={(165.9,210.03)}, rotate = 281.69] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da2583471986053192] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (179.4,187.7) -- (182.57,129.5) ;
	\draw [shift={(179.23,190.7)}, rotate = 273.12] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da6892968759396887] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (197.3,201.76) -- (182.57,129.5) ;
	\draw [shift={(197.9,204.7)}, rotate = 258.48] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da36590570474894557] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (181.95,225.03) -- (183.44,133.67) ;
	\draw [shift={(181.9,228.03)}, rotate = 270.94] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9833345036099372] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=0.3 ]   (166.38,149.43) -- (174.8,187.4) ;
	\draw [shift={(175.44,190.33)}, rotate = 257.51] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(165.73,146.5)}, rotate = 77.51] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9791897217779708] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=0.3 ]   (204.3,205.77) -- (263.16,155.61) ;
	\draw [shift={(265.44,153.67)}, rotate = 139.57] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da4089120527375729] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (184.33,197.72) -- (191.78,203.77) ;
	\draw [shift={(194.11,205.67)}, rotate = 219.09] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da25750796846698343] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (173.26,212.95) -- (189.87,210.25) ;
	\draw [shift={(192.83,209.77)}, rotate = 170.76] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(170.3,213.43)}, rotate = 350.76] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5118211415596008] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (168.3,219.77) -- (175.03,227.46) ;
	\draw [shift={(177,229.72)}, rotate = 228.85] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da4889526764709984] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (170.69,208.31) -- (174.28,203.18) ;
	\draw [shift={(176,200.72)}, rotate = 125] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(168.97,210.77)}, rotate = 305] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp42800661399971274] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.17,283.1) .. controls (152.17,280.3) and (154.44,278.03) .. (157.23,278.03) .. controls (160.03,278.03) and (162.3,280.3) .. (162.3,283.1) .. controls (162.3,285.9) and (160.03,288.17) .. (157.23,288.17) .. controls (154.44,288.17) and (152.17,285.9) .. (152.17,283.1) -- cycle ;
	%Shape: Circle [id:dp30200392940813914] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.17,269.77) .. controls (168.17,266.97) and (170.44,264.7) .. (173.23,264.7) .. controls (176.03,264.7) and (178.3,266.97) .. (178.3,269.77) .. controls (178.3,272.56) and (176.03,274.83) .. (173.23,274.83) .. controls (170.44,274.83) and (168.17,272.56) .. (168.17,269.77) -- cycle ;
	%Shape: Circle [id:dp8915153396735893] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.5,285.77) .. controls (185.5,282.97) and (187.77,280.7) .. (190.57,280.7) .. controls (193.36,280.7) and (195.63,282.97) .. (195.63,285.77) .. controls (195.63,288.56) and (193.36,290.83) .. (190.57,290.83) .. controls (187.77,290.83) and (185.5,288.56) .. (185.5,285.77) -- cycle ;
	%Shape: Circle [id:dp6188605997161489] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.5,269.1) .. controls (199.5,266.3) and (201.77,264.03) .. (204.57,264.03) .. controls (207.36,264.03) and (209.63,266.3) .. (209.63,269.1) .. controls (209.63,271.9) and (207.36,274.17) .. (204.57,274.17) .. controls (201.77,274.17) and (199.5,271.9) .. (199.5,269.1) -- cycle ;
	%Straight Lines [id:da1541537791843519] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (158.81,275.48) -- (181.9,238.17) ;
	\draw [shift={(157.23,278.03)}, rotate = 301.75] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da27558828868508556] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (176.99,260.07) -- (181.9,238.17) ;
	\draw [shift={(176.33,263)}, rotate = 282.63] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da4634089631317071] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (189.97,277.76) -- (181.9,238.17) ;
	\draw [shift={(190.57,280.7)}, rotate = 258.48] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da26177880574815404] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (199.47,260.42) -- (186.33,238.33) ;
	\draw [shift={(201,263)}, rotate = 239.26] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da30239118343010674] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (181.3,269.67) -- (196.5,269.19) ;
	\draw [shift={(199.5,269.1)}, rotate = 178.2] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(178.3,269.77)}, rotate = 358.2] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8522996847736681] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (160.33,280.33) -- (167.23,275.41) ;
	\draw [shift={(169.67,273.67)}, rotate = 144.46] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8227922712982305] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (165.28,283.44) -- (185.5,285.77) ;
	\draw [shift={(162.3,283.1)}, rotate = 6.56] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da12204049203795608] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=0.3 ]   (206.42,261.28) -- (263.67,128.11) ;
	\draw [shift={(205.23,264.03)}, rotate = 293.26] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp5015652196444043] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.83,311.77) .. controls (196.83,308.97) and (199.1,306.7) .. (201.9,306.7) .. controls (204.7,306.7) and (206.97,308.97) .. (206.97,311.77) .. controls (206.97,314.56) and (204.7,316.83) .. (201.9,316.83) .. controls (199.1,316.83) and (196.83,314.56) .. (196.83,311.77) -- cycle ;
	%Shape: Circle [id:dp6399293261719605] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.83,319.77) .. controls (218.83,316.97) and (221.1,314.7) .. (223.9,314.7) .. controls (226.7,314.7) and (228.97,316.97) .. (228.97,319.77) .. controls (228.97,322.56) and (226.7,324.83) .. (223.9,324.83) .. controls (221.1,324.83) and (218.83,322.56) .. (218.83,319.77) -- cycle ;
	%Shape: Circle [id:dp945085467187867] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.83,299.1) .. controls (228.83,296.3) and (231.1,294.03) .. (233.9,294.03) .. controls (236.7,294.03) and (238.97,296.3) .. (238.97,299.1) .. controls (238.97,301.9) and (236.7,304.17) .. (233.9,304.17) .. controls (231.1,304.17) and (228.83,301.9) .. (228.83,299.1) -- cycle ;
	%Straight Lines [id:da04170529145742452] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (226.97,292.57) -- (208.33,272.33) ;
	\draw [shift={(229,294.78)}, rotate = 227.36] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9906538980713404] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (202.15,303.71) -- (204.57,274.17) ;
	\draw [shift={(201.9,306.7)}, rotate = 274.69] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da24954044573860878] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (222.73,311.94) -- (207.67,276.33) ;
	\draw [shift={(223.9,314.7)}, rotate = 247.07] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5978438330729903] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (206.3,308.43) -- (226.06,300.25) ;
	\draw [shift={(228.83,299.1)}, rotate = 157.5] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da11870894937952503] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (209.11,316.15) -- (216.02,318.72) ;
	\draw [shift={(218.83,319.77)}, rotate = 200.42] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(206.3,315.1)}, rotate = 20.42] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da04537950136504487] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (229.88,310.87) -- (233.9,304.17) ;
	\draw [shift={(228.33,313.44)}, rotate = 300.96] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9765413228544679] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=0.3 ]   (234.57,294.03) -- (211.73,159.12) ;
	\draw [shift={(211.23,156.17)}, rotate = 80.39] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da17092006332249166] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=0.3 ]   (201.9,306.7) -- (165.08,290.64) ;
	\draw [shift={(162.33,289.44)}, rotate = 23.56] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da2564618578323825] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=0.3 ]   (189.67,274.78) -- (202.37,212.71) ;
	\draw [shift={(202.97,209.77)}, rotate = 101.56] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9007410088343775] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=0.3 ]   (154.33,275.44) -- (140.51,135.79) ;
	\draw [shift={(140.22,132.81)}, rotate = 84.35] [fill={rgb, 255:red, 0; green, 255; blue, 255 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp677371942562166] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.17,196.43) .. controls (318.17,193.64) and (320.44,191.37) .. (323.23,191.37) .. controls (326.03,191.37) and (328.3,193.64) .. (328.3,196.43) .. controls (328.3,199.23) and (326.03,201.5) .. (323.23,201.5) .. controls (320.44,201.5) and (318.17,199.23) .. (318.17,196.43) -- cycle ;
	%Straight Lines [id:da47894719506033123] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (323.23,217.78) -- (323.23,201.5) ;
	\draw [shift={(323.23,220.78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp7288646286875076] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.17,225.84) .. controls (318.17,223.05) and (320.44,220.78) .. (323.23,220.78) .. controls (326.03,220.78) and (328.3,223.05) .. (328.3,225.84) .. controls (328.3,228.64) and (326.03,230.91) .. (323.23,230.91) .. controls (320.44,230.91) and (318.17,228.64) .. (318.17,225.84) -- cycle ;
	%Straight Lines [id:da9014935046435602] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (323.23,247.19) -- (323.23,230.91) ;
	\draw [shift={(323.23,250.19)}, rotate = 270] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp5057605726226935] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.17,255.26) .. controls (318.17,252.46) and (320.44,250.19) .. (323.23,250.19) .. controls (326.03,250.19) and (328.3,252.46) .. (328.3,255.26) .. controls (328.3,258.05) and (326.03,260.32) .. (323.23,260.32) .. controls (320.44,260.32) and (318.17,258.05) .. (318.17,255.26) -- cycle ;
	%Straight Lines [id:da9519740550643649] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (323.23,276.6) -- (323.23,260.32) ;
	\draw [shift={(323.23,279.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp9671018927576096] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.17,284.67) .. controls (318.17,281.87) and (320.44,279.6) .. (323.23,279.6) .. controls (326.03,279.6) and (328.3,281.87) .. (328.3,284.67) .. controls (328.3,287.46) and (326.03,289.73) .. (323.23,289.73) .. controls (320.44,289.73) and (318.17,287.46) .. (318.17,284.67) -- cycle ;
	
	% Text Node
	\draw (316.25,161.5) node   [align=left] {\begin{minipage}[lt]{35.7pt}\setlength\topsep{0pt}
			Scope
	\end{minipage}};
	% Text Node
	\draw (237.33,81) node   [align=left] {\begin{minipage}[lt]{163.65pt}\setlength\topsep{0pt}
			breadth=10: \#objects in scope
	\end{minipage}};
	% Text Node
	\draw (281.5,222.89) node   [align=left] {\begin{minipage}[lt]{49.19pt}\setlength\topsep{0pt}
			depth=4: 
	\end{minipage}};
	
	
\end{tikzpicture}


==> 11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,426); %set diagram left start at 0, and has height of 426
	
	%Rounded Rect [id:dp13892021776518826] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 208 }  ,fill opacity=0.5 ] (72.44,92.51) .. controls (72.44,80.45) and (82.22,70.67) .. (94.29,70.67) -- (206.27,70.67) .. controls (218.33,70.67) and (228.11,80.45) .. (228.11,92.51) -- (228.11,158.04) .. controls (228.11,170.11) and (218.33,179.89) .. (206.27,179.89) -- (94.29,179.89) .. controls (82.22,179.89) and (72.44,170.11) .. (72.44,158.04) -- cycle ;
	%Rounded Rect [id:dp12648594617272635] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=0.1 ] (300.44,92.51) .. controls (300.44,80.45) and (310.22,70.67) .. (322.29,70.67) -- (410.66,70.67) .. controls (422.72,70.67) and (432.5,80.45) .. (432.5,92.51) -- (432.5,158.04) .. controls (432.5,170.11) and (422.72,179.89) .. (410.66,179.89) -- (322.29,179.89) .. controls (310.22,179.89) and (300.44,170.11) .. (300.44,158.04) -- cycle ;
	%Shape: Circle [id:dp1128394634600447] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139,95.5) .. controls (139,92.46) and (141.46,90) .. (144.5,90) .. controls (147.54,90) and (150,92.46) .. (150,95.5) .. controls (150,98.54) and (147.54,101) .. (144.5,101) .. controls (141.46,101) and (139,98.54) .. (139,95.5) -- cycle ;
	%Shape: Circle [id:dp4360084431258553] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122,128.5) .. controls (122,125.46) and (124.46,123) .. (127.5,123) .. controls (130.54,123) and (133,125.46) .. (133,128.5) .. controls (133,131.54) and (130.54,134) .. (127.5,134) .. controls (124.46,134) and (122,131.54) .. (122,128.5) -- cycle ;
	%Shape: Circle [id:dp8387231591755948] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158,128.5) .. controls (158,125.46) and (160.46,123) .. (163.5,123) .. controls (166.54,123) and (169,125.46) .. (169,128.5) .. controls (169,131.54) and (166.54,134) .. (163.5,134) .. controls (160.46,134) and (158,131.54) .. (158,128.5) -- cycle ;
	%Straight Lines [id:da482211488510605] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (131.39,120.34) -- (141,101.9) ;
	\draw [shift={(130,123)}, rotate = 297.53] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5986902095438127] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (147.08,100.68) -- (157.96,119.29) ;
	\draw [shift={(159.48,121.88)}, rotate = 239.68] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp5494012054623039] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.8,154.1) .. controls (140.8,151.06) and (143.26,148.6) .. (146.3,148.6) .. controls (149.34,148.6) and (151.8,151.06) .. (151.8,154.1) .. controls (151.8,157.14) and (149.34,159.6) .. (146.3,159.6) .. controls (143.26,159.6) and (140.8,157.14) .. (140.8,154.1) -- cycle ;
	%Straight Lines [id:da35588498702301563] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (130.4,133.8) -- (140.93,147.05) ;
	\draw [shift={(142.8,149.4)}, rotate = 231.52] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da31880611859713914] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (133,128.5) -- (155,128.5) ;
	\draw [shift={(158,128.5)}, rotate = 180] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp35057952156465544] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328,107.83) .. controls (328,104.8) and (330.46,102.33) .. (333.5,102.33) .. controls (336.54,102.33) and (339,104.8) .. (339,107.83) .. controls (339,110.87) and (336.54,113.33) .. (333.5,113.33) .. controls (330.46,113.33) and (328,110.87) .. (328,107.83) -- cycle ;
	%Shape: Circle [id:dp2873291010405985] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375,102.5) .. controls (375,99.46) and (377.46,97) .. (380.5,97) .. controls (383.54,97) and (386,99.46) .. (386,102.5) .. controls (386,105.54) and (383.54,108) .. (380.5,108) .. controls (377.46,108) and (375,105.54) .. (375,102.5) -- cycle ;
	%Shape: Circle [id:dp7206132019639504] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331,155.17) .. controls (331,152.13) and (333.46,149.67) .. (336.5,149.67) .. controls (339.54,149.67) and (342,152.13) .. (342,155.17) .. controls (342,158.2) and (339.54,160.67) .. (336.5,160.67) .. controls (333.46,160.67) and (331,158.2) .. (331,155.17) -- cycle ;
	%Shape: Circle [id:dp5512040444178306] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401,121.83) .. controls (401,118.8) and (403.46,116.33) .. (406.5,116.33) .. controls (409.54,116.33) and (412,118.8) .. (412,121.83) .. controls (412,124.87) and (409.54,127.33) .. (406.5,127.33) .. controls (403.46,127.33) and (401,124.87) .. (401,121.83) -- cycle ;
	%Shape: Circle [id:dp6755107240754532] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.33,137.83) .. controls (356.33,134.8) and (358.8,132.33) .. (361.83,132.33) .. controls (364.87,132.33) and (367.33,134.8) .. (367.33,137.83) .. controls (367.33,140.87) and (364.87,143.33) .. (361.83,143.33) .. controls (358.8,143.33) and (356.33,140.87) .. (356.33,137.83) -- cycle ;
	%Shape: Circle [id:dp3488681907683371] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.33,159.17) .. controls (384.33,156.13) and (386.8,153.67) .. (389.83,153.67) .. controls (392.87,153.67) and (395.33,156.13) .. (395.33,159.17) .. controls (395.33,162.2) and (392.87,164.67) .. (389.83,164.67) .. controls (386.8,164.67) and (384.33,162.2) .. (384.33,159.17) -- cycle ;
	%Straight Lines [id:da6696230507674923] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (385,106.83) -- (398.43,116.28) ;
	\draw [shift={(400.89,118)}, rotate = 215.1] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da08123342139378908] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (375.49,110.83) -- (366.86,128.63) ;
	\draw [shift={(365.56,131.33)}, rotate = 295.86] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(376.8,108.13)}, rotate = 115.86] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da09079363055252943] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (402.43,129.3) -- (393.57,150.17) ;
	\draw [shift={(392.4,152.93)}, rotate = 292.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(403.6,126.53)}, rotate = 112.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da4437894154413691] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (356.4,140.53) -- (344.37,149.89) ;
	\draw [shift={(342,151.73)}, rotate = 322.13] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5213283655967345] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (379.81,157.54) -- (342,155.17) ;
	\draw [shift={(382.8,157.73)}, rotate = 183.6] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5302762035465072] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (398.21,122.93) -- (366.8,135.33) ;
	\draw [shift={(401,121.83)}, rotate = 158.46] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Right Arrow [id:dp12168347490078646] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (234.5,109.33) -- (271.1,109.33) -- (271.1,103) -- (295.5,115.67) -- (271.1,128.33) -- (271.1,122) -- (234.5,122) -- cycle ;
	%Right Arrow [id:dp8020425674636735] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (333.92,186.96) -- (334.15,213.55) -- (340.48,213.5) -- (327.97,231.33) -- (315.15,213.72) -- (321.48,213.66) -- (321.25,187.07) -- cycle ;
	%Right Arrow [id:dp3318914772653321] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] (335.88,294.29) -- (336.14,323.28) -- (342.47,323.23) -- (329.97,342.67) -- (317.14,323.45) -- (323.47,323.39) -- (323.22,294.4) -- cycle ;
	%Shape: Diamond [id:dp42819885668819246] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.1 ] (156.83,235.56) -- (199,277.72) -- (156.83,319.89) -- (114.67,277.72) -- cycle ;
	%Straight Lines [id:da5573994139364122] 
	\draw [color={rgb, 255:red, 255; green, 87; blue, 87 }  ,draw opacity=1 ][line width=2.25]    (157.67,233.56) -- (157.67,196.89) ;
	\draw [shift={(157.67,191.89)}, rotate = 90] [fill={rgb, 255:red, 255; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	%Straight Lines [id:da8688681077542253] 
	\draw [color={rgb, 255:red, 255; green, 87; blue, 87 }  ,draw opacity=1 ][line width=2.25]    (184.5,250) -- (296.76,212.58) ;
	\draw [shift={(301.5,211)}, rotate = 161.57] [fill={rgb, 255:red, 255; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	%Straight Lines [id:da6576110866475371] 
	\draw [color={rgb, 255:red, 255; green, 87; blue, 87 }  ,draw opacity=1 ][line width=2.25]    (189.5,298) -- (299.51,305.65) ;
	\draw [shift={(304.5,306)}, rotate = 183.98] [fill={rgb, 255:red, 255; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	%Straight Lines [id:da8779410350858319] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (144.5,101) -- (146.19,145.6) ;
	\draw [shift={(146.3,148.6)}, rotate = 267.83] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	
	% Text Node
	\draw (155.67,53.42) node   [align=left] {\begin{minipage}[lt]{75.71pt}\setlength\topsep{0pt}
			World category
	\end{minipage}};
	% Text Node
	\draw (371.22,52.25) node   [align=left] {\begin{minipage}[lt]{37.11pt}\setlength\topsep{0pt}
			Scope
	\end{minipage}};
	% Text Node
	\draw (150.5,81.25) node   [align=left] {\begin{minipage}[lt]{15.64pt}\setlength\topsep{0pt}
			$I^\vee$
	\end{minipage}};
	% Text Node
	\draw (106.5,126.2) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{26.79pt}\setlength\topsep{0pt}
			robot
	\end{minipage}};
	% Text Node
	\draw (149.3,169.8) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{45.56pt}\setlength\topsep{0pt}
			harmless
	\end{minipage}};
	% Text Node
	\draw (203.05,133.08) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{44.13pt}\setlength\topsep{0pt}
			human happiness
	\end{minipage}};
	% Text Node
	\draw (339.5,93.58) node   [align=left] {\begin{minipage}[lt]{15.64pt}\setlength\topsep{0pt}
			$I^\vee$
	\end{minipage}};
	% Text Node
	\draw (387.61,260.33) node   [align=left] {\begin{minipage}[lt]{141.3pt}\setlength\topsep{0pt}
			Objective: as a harmless robot for human happiness, what should I do in this case?
	\end{minipage}};
	% Text Node
	\draw (350.63,357.14) node   [align=left] {\begin{minipage}[lt]{83.01pt}\setlength\topsep{0pt}
			Planned action
	\end{minipage}};
	% Text Node
	\draw (156.83,277.72) node   [align=left] {\begin{minipage}[lt]{35.5pt}\setlength\topsep{0pt}
			Verifier
	\end{minipage}};
	% Text Node
	\draw (86.25,217.39) node   [align=left] {\begin{minipage}[lt]{76.5pt}\setlength\topsep{0pt}
			{\footnotesize Are you a harmless robot for human happiness?}
	\end{minipage}};
	% Text Node
	\draw (235.75,207.05) node   [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
			{\footnotesize Is objective reasonable?}
	\end{minipage}};
	% Text Node
	\draw (244.58,327.05) node   [align=left] {\begin{minipage}[lt]{50.21pt}\setlength\topsep{0pt}
			{\footnotesize Is action }\\{\footnotesize reasonable?}
	\end{minipage}};
	
	
\end{tikzpicture}


==> 12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da7672277261240403] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (438.93,72.86) -- (438.93,145) ;
\draw [shift={(438.93,148)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6416025643580157] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (447.86,63.93) -- (521.86,63.93) ;
\draw [shift={(524.86,63.93)}, rotate = 180] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8018474747463102] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (447.86,152.79) -- (521.86,152.79) ;
\draw [shift={(524.86,152.79)}, rotate = 180] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da429674621775644] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (533.79,72.86) -- (533.79,144) ;
\draw [shift={(533.79,147)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3417477790030774] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (526.67,105.21) -- (448.17,105.21) ;
\draw [shift={(445.17,105.21)}, rotate = 360] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6905707453957683] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (94.83,101.42) -- (69.2,69.26) ;
\draw [shift={(67.33,66.92)}, rotate = 51.44] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8809937740780107] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (94.83,110.92) -- (64.87,143.22) ;
\draw [shift={(62.83,145.42)}, rotate = 312.85] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8069134853831643] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (104.83,110.42) -- (143.87,137.7) ;
\draw [shift={(146.33,139.42)}, rotate = 214.95] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19550275476779277] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (103.83,99.92) -- (127.73,61.96) ;
\draw [shift={(129.33,59.42)}, rotate = 122.2] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da34953154917482787] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (111,104.5) -- (229.14,66.42) ;
\draw [shift={(232,65.5)}, rotate = 162.14] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7673768915638002] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (235,74.5) -- (131.75,119.31) ;
\draw [shift={(129,120.5)}, rotate = 336.54] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7223072782404227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434,63.5) .. controls (434,60.46) and (436.46,58) .. (439.5,58) .. controls (442.54,58) and (445,60.46) .. (445,63.5) .. controls (445,66.54) and (442.54,69) .. (439.5,69) .. controls (436.46,69) and (434,66.54) .. (434,63.5) -- cycle ;
%Shape: Circle [id:dp11950542356483318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528,62.5) .. controls (528,59.46) and (530.46,57) .. (533.5,57) .. controls (536.54,57) and (539,59.46) .. (539,62.5) .. controls (539,65.54) and (536.54,68) .. (533.5,68) .. controls (530.46,68) and (528,65.54) .. (528,62.5) -- cycle ;
%Shape: Circle [id:dp6176360145271023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528,152.5) .. controls (528,149.46) and (530.46,147) .. (533.5,147) .. controls (536.54,147) and (539,149.46) .. (539,152.5) .. controls (539,155.54) and (536.54,158) .. (533.5,158) .. controls (530.46,158) and (528,155.54) .. (528,152.5) -- cycle ;
%Shape: Circle [id:dp7665339656170991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434,153.5) .. controls (434,150.46) and (436.46,148) .. (439.5,148) .. controls (442.54,148) and (445,150.46) .. (445,153.5) .. controls (445,156.54) and (442.54,159) .. (439.5,159) .. controls (436.46,159) and (434,156.54) .. (434,153.5) -- cycle ;
%Shape: Rectangle [id:dp15544505337650905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.13 ] (404,17) -- (474,17) -- (474,190.25) -- (404,190.25) -- cycle ;
%Shape: Rectangle [id:dp06201608553043858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.14 ] (498,17) -- (568,17) -- (568,190.25) -- (498,190.25) -- cycle ;
%Shape: Rectangle [id:dp10516410613582017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.13 ] (33,15.67) -- (172,15.67) -- (172,188.92) -- (33,188.92) -- cycle ;
%Shape: Circle [id:dp4407569264628217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,62.17) .. controls (59,59.13) and (61.46,56.67) .. (64.5,56.67) .. controls (67.54,56.67) and (70,59.13) .. (70,62.17) .. controls (70,65.2) and (67.54,67.67) .. (64.5,67.67) .. controls (61.46,67.67) and (59,65.2) .. (59,62.17) -- cycle ;
%Shape: Circle [id:dp44821923051702095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,54.17) .. controls (128,51.13) and (130.46,48.67) .. (133.5,48.67) .. controls (136.54,48.67) and (139,51.13) .. (139,54.17) .. controls (139,57.2) and (136.54,59.67) .. (133.5,59.67) .. controls (130.46,59.67) and (128,57.2) .. (128,54.17) -- cycle ;
%Shape: Circle [id:dp5879357013600197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94,105.17) .. controls (94,102.13) and (96.46,99.67) .. (99.5,99.67) .. controls (102.54,99.67) and (105,102.13) .. (105,105.17) .. controls (105,108.2) and (102.54,110.67) .. (99.5,110.67) .. controls (96.46,110.67) and (94,108.2) .. (94,105.17) -- cycle ;
%Shape: Circle [id:dp7813186050065919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,150.17) .. controls (54,147.13) and (56.46,144.67) .. (59.5,144.67) .. controls (62.54,144.67) and (65,147.13) .. (65,150.17) .. controls (65,153.2) and (62.54,155.67) .. (59.5,155.67) .. controls (56.46,155.67) and (54,153.2) .. (54,150.17) -- cycle ;
%Shape: Circle [id:dp7747844376475417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,144.17) .. controls (146,141.13) and (148.46,138.67) .. (151.5,138.67) .. controls (154.54,138.67) and (157,141.13) .. (157,144.17) .. controls (157,147.2) and (154.54,149.67) .. (151.5,149.67) .. controls (148.46,149.67) and (146,147.2) .. (146,144.17) -- cycle ;
%Shape: Rectangle [id:dp374021759748681] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.14 ] (221.83,45.42) -- (326.33,45.42) -- (326.33,82.42) -- (221.83,82.42) -- cycle ;
%Straight Lines [id:da6391380536951268] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351,20.5) -- (351,199.5) ;

% Text Node
\draw (438.43,41.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.46pt}\setlength\topsep{0pt}
	$\displaystyle X$
	\end{minipage}};
% Text Node
\draw (439.43,176.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.46pt}\setlength\topsep{0pt}
	$\displaystyle Y$
	\end{minipage}};
% Text Node
\draw (390.93,106.61) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{48.86pt}\setlength\topsep{0pt}
	$\displaystyle Hom_{\mathcal{W}}( X,Y)$
	\end{minipage}};
% Text Node
\draw (505.86,164.39) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{48.86pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }$
	\end{minipage}};
% Text Node
\draw (504.86,53.32) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{48.86pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }$
	\end{minipage}};
% Text Node
\draw (551.86,41.32) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{48.86pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }( X)$
	\end{minipage}};
% Text Node
\draw (550.86,171.32) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{48.86pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }( Y)$
	\end{minipage}};
% Text Node
\draw (584.43,106.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{82.18pt}\setlength\topsep{0pt}
	$\displaystyle k( F_{\theta }( X) ,F_{\theta }( Y)) \ $
	\end{minipage}};
% Text Node
\draw (487.93,36.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{39.34pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(1) Lift}
	\end{minipage}};
% Text Node
\draw (581.43,89.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{61.78pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(2) Compute}
	\end{minipage}};
% Text Node
\draw (494.56,92.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{71.58pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(3) Determine}
	\end{minipage}};
% Text Node
\draw (99.43,126.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.46pt}\setlength\topsep{0pt}
	$\displaystyle X$
	\end{minipage}};
% Text Node
\draw (55.43,173.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.46pt}\setlength\topsep{0pt}
	$\displaystyle Y_{1}$
	\end{minipage}};
% Text Node
\draw (154.43,169.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.46pt}\setlength\topsep{0pt}
	$\displaystyle Y_{2}$
	\end{minipage}};
% Text Node
\draw (133.43,31.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.46pt}\setlength\topsep{0pt}
	$\displaystyle Y_{4}$
	\end{minipage}};
% Text Node
\draw (62.43,36.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.46pt}\setlength\topsep{0pt}
	$\displaystyle Y_{3}$
	\end{minipage}};
% Text Node
\draw (109.75,158.17) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{54.74pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(1) Record morphisms}
	\end{minipage}};
% Text Node
\draw (180.86,53.02) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{61.01pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(2) Collect}
	\end{minipage}};
% Text Node
\draw (280.29,64.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{69.75pt}\setlength\topsep{0pt}
	$\displaystyle Hom_{\mathcal{W}}( X,\cdot )$
	\end{minipage}};
% Text Node
\draw (210.32,116.74) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{53.96pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(3) Query}
	\end{minipage}};
% Text Node
\draw (440,203.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}$
	\end{minipage}};
% Text Node
\draw (535,203.11) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}^{\lor }$
	\end{minipage}};
% Text Node
\draw (105,203.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}$
	\end{minipage}};
% Text Node
\draw (271,97.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}^{\lor }$
	\end{minipage}};
% Text Node
\draw (169,71.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}$
	\end{minipage}};


\end{tikzpicture}


==> 13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Circle [id:dp289518186794518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44,160.5) .. controls (44,157.46) and (46.46,155) .. (49.5,155) .. controls (52.54,155) and (55,157.46) .. (55,160.5) .. controls (55,163.54) and (52.54,166) .. (49.5,166) .. controls (46.46,166) and (44,163.54) .. (44,160.5) -- cycle ;
%Shape: Circle [id:dp6300796673973428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102,150.5) .. controls (102,147.46) and (104.46,145) .. (107.5,145) .. controls (110.54,145) and (113,147.46) .. (113,150.5) .. controls (113,153.54) and (110.54,156) .. (107.5,156) .. controls (104.46,156) and (102,153.54) .. (102,150.5) -- cycle ;
%Shape: Circle [id:dp015055249891963385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51,246.5) .. controls (51,243.46) and (53.46,241) .. (56.5,241) .. controls (59.54,241) and (62,243.46) .. (62,246.5) .. controls (62,249.54) and (59.54,252) .. (56.5,252) .. controls (53.46,252) and (51,249.54) .. (51,246.5) -- cycle ;
%Straight Lines [id:da9179526542152006] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (56.5,241) -- (105.96,158.57) ;
\draw [shift={(107.5,156)}, rotate = 120.96] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da36587816149072894] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (56.5,241) -- (49.78,168.99) ;
\draw [shift={(49.5,166)}, rotate = 84.67] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8375020732971121] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (102,150.5) -- (57.93,159.88) ;
\draw [shift={(55,160.5)}, rotate = 347.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp9746617088669367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71,46.5) .. controls (71,43.46) and (73.46,41) .. (76.5,41) .. controls (79.54,41) and (82,43.46) .. (82,46.5) .. controls (82,49.54) and (79.54,52) .. (76.5,52) .. controls (73.46,52) and (71,49.54) .. (71,46.5) -- cycle ;
%Straight Lines [id:da8370774877842759] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (76.5,52) -- (50.26,152.1) ;
\draw [shift={(49.5,155)}, rotate = 284.69] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da33003289107480627] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (76.5,52) -- (100.22,139.6) ;
\draw [shift={(101,142.5)}, rotate = 254.85] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6495421279575313] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (77,62.5) -- (56.84,238.02) ;
\draw [shift={(56.5,241)}, rotate = 276.55] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5692150647967311] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (82,46.5) -- (185,44.31) ;
\draw [shift={(188,44.25)}, rotate = 178.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp6428538995651876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.14 ] (146.33,10.5) -- (256,10.5) -- (256,273.33) -- (146.33,273.33) -- cycle ;
%Shape: Circle [id:dp3383591957144827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161,158.25) .. controls (161,155.21) and (163.46,152.75) .. (166.5,152.75) .. controls (169.54,152.75) and (172,155.21) .. (172,158.25) .. controls (172,161.29) and (169.54,163.75) .. (166.5,163.75) .. controls (163.46,163.75) and (161,161.29) .. (161,158.25) -- cycle ;
%Shape: Circle [id:dp2426156369087873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,148.25) .. controls (219,145.21) and (221.46,142.75) .. (224.5,142.75) .. controls (227.54,142.75) and (230,145.21) .. (230,148.25) .. controls (230,151.29) and (227.54,153.75) .. (224.5,153.75) .. controls (221.46,153.75) and (219,151.29) .. (219,148.25) -- cycle ;
%Shape: Circle [id:dp9668091083917913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,244.25) .. controls (168,241.21) and (170.46,238.75) .. (173.5,238.75) .. controls (176.54,238.75) and (179,241.21) .. (179,244.25) .. controls (179,247.29) and (176.54,249.75) .. (173.5,249.75) .. controls (170.46,249.75) and (168,247.29) .. (168,244.25) -- cycle ;
%Straight Lines [id:da2655235359208481] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (173.5,238.75) -- (222.96,156.32) ;
\draw [shift={(224.5,153.75)}, rotate = 120.96] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6739338042879119] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (173.5,238.75) -- (166.78,166.74) ;
\draw [shift={(166.5,163.75)}, rotate = 84.67] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9527843131626177] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (219,148.25) -- (174.93,157.63) ;
\draw [shift={(172,158.25)}, rotate = 347.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7935409073008932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,44.25) .. controls (188,41.21) and (190.46,38.75) .. (193.5,38.75) .. controls (196.54,38.75) and (199,41.21) .. (199,44.25) .. controls (199,47.29) and (196.54,49.75) .. (193.5,49.75) .. controls (190.46,49.75) and (188,47.29) .. (188,44.25) -- cycle ;
%Straight Lines [id:da44157464629021326] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (113,150.5) -- (216,148.31) ;
\draw [shift={(219,148.25)}, rotate = 178.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da47865063469985514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (291,11.83) -- (291,277.33) ;
%Straight Lines [id:da2636851644983569] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (55,160.5) -- (158,158.31) ;
\draw [shift={(161,158.25)}, rotate = 178.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7016281338542214] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (62,246.5) -- (165,244.31) ;
\draw [shift={(168,244.25)}, rotate = 178.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp42137856399393403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.13 ] (18,8.85) -- (126,8.85) -- (126,273.33) -- (18,273.33) -- cycle ;
%Shape: Circle [id:dp9085660204841088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335,161.25) .. controls (335,158.21) and (337.46,155.75) .. (340.5,155.75) .. controls (343.54,155.75) and (346,158.21) .. (346,161.25) .. controls (346,164.29) and (343.54,166.75) .. (340.5,166.75) .. controls (337.46,166.75) and (335,164.29) .. (335,161.25) -- cycle ;
%Shape: Circle [id:dp5115205523587918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393,151.25) .. controls (393,148.21) and (395.46,145.75) .. (398.5,145.75) .. controls (401.54,145.75) and (404,148.21) .. (404,151.25) .. controls (404,154.29) and (401.54,156.75) .. (398.5,156.75) .. controls (395.46,156.75) and (393,154.29) .. (393,151.25) -- cycle ;
%Shape: Circle [id:dp9992482167040504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342,247.25) .. controls (342,244.21) and (344.46,241.75) .. (347.5,241.75) .. controls (350.54,241.75) and (353,244.21) .. (353,247.25) .. controls (353,250.29) and (350.54,252.75) .. (347.5,252.75) .. controls (344.46,252.75) and (342,250.29) .. (342,247.25) -- cycle ;
%Straight Lines [id:da18199864945735467] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (347.5,241.75) -- (396.96,159.32) ;
\draw [shift={(398.5,156.75)}, rotate = 120.96] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9770348273583627] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (347.5,241.75) -- (340.78,169.74) ;
\draw [shift={(340.5,166.75)}, rotate = 84.67] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9239647649248821] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (393,151.25) -- (348.93,160.63) ;
\draw [shift={(346,161.25)}, rotate = 347.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp9239968034035444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362,47.25) .. controls (362,44.21) and (364.46,41.75) .. (367.5,41.75) .. controls (370.54,41.75) and (373,44.21) .. (373,47.25) .. controls (373,50.29) and (370.54,52.75) .. (367.5,52.75) .. controls (364.46,52.75) and (362,50.29) .. (362,47.25) -- cycle ;
%Straight Lines [id:da9524175726646664] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (373,47.25) -- (476,45.06) ;
\draw [shift={(479,45)}, rotate = 178.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp019078394279018696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.14 ] (437.33,11.25) -- (562,11.25) -- (562,273.33) -- (437.33,273.33) -- cycle ;
%Shape: Circle [id:dp9811105784494494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,159) .. controls (452,155.96) and (454.46,153.5) .. (457.5,153.5) .. controls (460.54,153.5) and (463,155.96) .. (463,159) .. controls (463,162.04) and (460.54,164.5) .. (457.5,164.5) .. controls (454.46,164.5) and (452,162.04) .. (452,159) -- cycle ;
%Shape: Circle [id:dp14855633387915734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,149) .. controls (510,145.96) and (512.46,143.5) .. (515.5,143.5) .. controls (518.54,143.5) and (521,145.96) .. (521,149) .. controls (521,152.04) and (518.54,154.5) .. (515.5,154.5) .. controls (512.46,154.5) and (510,152.04) .. (510,149) -- cycle ;
%Shape: Circle [id:dp06738171543539306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459,245) .. controls (459,241.96) and (461.46,239.5) .. (464.5,239.5) .. controls (467.54,239.5) and (470,241.96) .. (470,245) .. controls (470,248.04) and (467.54,250.5) .. (464.5,250.5) .. controls (461.46,250.5) and (459,248.04) .. (459,245) -- cycle ;
%Straight Lines [id:da05974962955951746] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (464.5,239.5) -- (513.96,157.07) ;
\draw [shift={(515.5,154.5)}, rotate = 120.96] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8986670935904124] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (464.5,239.5) -- (457.78,167.49) ;
\draw [shift={(457.5,164.5)}, rotate = 84.67] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da825871375463872] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (510,149) -- (465.93,158.38) ;
\draw [shift={(463,159)}, rotate = 347.99] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp31101697450061705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479,45) .. controls (479,41.96) and (481.46,39.5) .. (484.5,39.5) .. controls (487.54,39.5) and (490,41.96) .. (490,45) .. controls (490,48.04) and (487.54,50.5) .. (484.5,50.5) .. controls (481.46,50.5) and (479,48.04) .. (479,45) -- cycle ;
%Straight Lines [id:da1821678515121017] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (484.5,50.5) -- (458.26,150.6) ;
\draw [shift={(457.5,153.5)}, rotate = 284.69] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5686484503940141] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (484.5,50.5) -- (508.22,138.1) ;
\draw [shift={(509,141)}, rotate = 254.85] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7264930041479913] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (485,61) -- (464.84,236.52) ;
\draw [shift={(464.5,239.5)}, rotate = 276.55] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8304953560923425] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (407,151.19) -- (510,149) ;
\draw [shift={(404,151.25)}, rotate = 358.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da10979013958995809] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (349,161.19) -- (452,159) ;
\draw [shift={(346,161.25)}, rotate = 358.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3922282070436012] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (356,247.19) -- (459,245) ;
\draw [shift={(353,247.25)}, rotate = 358.78] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp051214988078679635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.13 ] (324,9.6) -- (417,9.6) -- (417,273.33) -- (324,273.33) -- cycle ;
%Straight Lines [id:da4511489386336851] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (348.92,212) -- (461,212) ;
\draw [shift={(345.92,212)}, rotate = 0] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (77,20.75) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
	Scenario S
	\end{minipage}};
% Text Node
\draw (10,201.83) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{61.54pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(1) Define objects and morphisms}
	\end{minipage}};
% Text Node
\draw (25.38,91.22) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68.29pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(2) Take limit}
	\end{minipage}};
% Text Node
\draw (208,20.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{65.96pt}\setlength\topsep{0pt}
	Scenario $\displaystyle S^{\lor }$
	\end{minipage}};
% Text Node
\draw (140.75,33.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{37.06pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(3) Lift}
	\end{minipage}};
% Text Node
\draw (39.5,147.75) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle X$
	\end{minipage}};
% Text Node
\draw (137.56,58.33) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{17.98pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}$
	\end{minipage}};
% Text Node
\draw (72,259.25) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle Y$
	\end{minipage}};
% Text Node
\draw (123,137.75) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle Z$
	\end{minipage}};
% Text Node
\draw (120.75,234.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{37.06pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(3) Lift}
	\end{minipage}};
% Text Node
\draw (139,173) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}( X)$
	\end{minipage}};
% Text Node
\draw (233.5,133.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}( Z)$
	\end{minipage}};
% Text Node
\draw (172,258) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}( Y)$
	\end{minipage}};
% Text Node
\draw (371,21.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
	Scenario S
	\end{minipage}};
% Text Node
\draw (511.18,21.25) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{74.37pt}\setlength\topsep{0pt}
	Scenario $\displaystyle F_{\theta }( S)$
	\end{minipage}};
% Text Node
\draw (350.5,148.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle X$
	\end{minipage}};
% Text Node
\draw (428.56,59.08) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{17.98pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }$
	\end{minipage}};
% Text Node
\draw (363,260) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle Y$
	\end{minipage}};
% Text Node
\draw (414,138.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle Z$
	\end{minipage}};
% Text Node
\draw (435,174.25) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }( X)$
	\end{minipage}};
% Text Node
\draw (528.5,134.25) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }( Z)$
	\end{minipage}};
% Text Node
\draw (463,258.75) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }( Y)$
	\end{minipage}};
% Text Node
\draw (426.88,34.46) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{32.81pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(1) Lift}
	\end{minipage}};
% Text Node
\draw (530.71,80.79) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{55.25pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(2) Extract objects}
	\end{minipage}};
% Text Node
\draw (523.88,218.46) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{64.09pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(3) Compute morphisms}
	\end{minipage}};
% Text Node
\draw (419.48,199.37) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68.99pt}\setlength\topsep{0pt}
	\textcolor[rgb]{1,0,0}{(4) Determine}
	\end{minipage}};
% Text Node
\draw (80,284.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}$
	\end{minipage}};
% Text Node
\draw (203,285) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}^{\lor }$
	\end{minipage}};
% Text Node
\draw (372,284.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}$
	\end{minipage}};
% Text Node
\draw (499,285) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}^{\lor }$
	\end{minipage}};


\end{tikzpicture}


==> 14.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Shape: Circle [id:dp3383591957144827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161,158.25) .. controls (161,155.21) and (163.46,152.75) .. (166.5,152.75) .. controls (169.54,152.75) and (172,155.21) .. (172,158.25) .. controls (172,161.29) and (169.54,163.75) .. (166.5,163.75) .. controls (163.46,163.75) and (161,161.29) .. (161,158.25) -- cycle ;
%Shape: Circle [id:dp2426156369087873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.87,157.6) .. controls (215.87,154.56) and (218.33,152.1) .. (221.37,152.1) .. controls (224.4,152.1) and (226.87,154.56) .. (226.87,157.6) .. controls (226.87,160.64) and (224.4,163.1) .. (221.37,163.1) .. controls (218.33,163.1) and (215.87,160.64) .. (215.87,157.6) -- cycle ;
%Shape: Circle [id:dp9668091083917913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,244.25) .. controls (168,241.21) and (170.46,238.75) .. (173.5,238.75) .. controls (176.54,238.75) and (179,241.21) .. (179,244.25) .. controls (179,247.29) and (176.54,249.75) .. (173.5,249.75) .. controls (170.46,249.75) and (168,247.29) .. (168,244.25) -- cycle ;
%Straight Lines [id:da2655235359208481] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (173.5,238.75) -- (219.76,165.64) ;
\draw [shift={(221.37,163.1)}, rotate = 122.32] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6739338042879119] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (173.5,238.75) -- (166.78,166.74) ;
\draw [shift={(166.5,163.75)}, rotate = 84.67] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9527843131626177] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (215.87,157.6) -- (175,158.21) ;
\draw [shift={(172,158.25)}, rotate = 359.15] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp7935409073008932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188,44.25) .. controls (188,41.21) and (190.46,38.75) .. (193.5,38.75) .. controls (196.54,38.75) and (199,41.21) .. (199,44.25) .. controls (199,47.29) and (196.54,49.75) .. (193.5,49.75) .. controls (190.46,49.75) and (188,47.29) .. (188,44.25) -- cycle ;
%Shape: Circle [id:dp2072953068753951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,72.92) .. controls (336,69.88) and (338.46,67.42) .. (341.5,67.42) .. controls (344.54,67.42) and (347,69.88) .. (347,72.92) .. controls (347,75.95) and (344.54,78.42) .. (341.5,78.42) .. controls (338.46,78.42) and (336,75.95) .. (336,72.92) -- cycle ;
%Straight Lines [id:da24500350582418529] 
\draw [color={rgb, 255:red, 147; green, 237; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ]   (335.2,76.93) -- (172.72,152.32) ;
\draw [shift={(170,153.58)}, rotate = 335.11] [fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da38630048228783553] 
\draw [color={rgb, 255:red, 147; green, 237; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ]   (338.53,80.27) -- (180.65,238.81) ;
\draw [shift={(178.53,240.93)}, rotate = 314.88] [fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0873691651454862] 
\draw [color={rgb, 255:red, 147; green, 237; blue, 177 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ]   (336.2,78.93) -- (230.35,150.58) ;
\draw [shift={(227.87,152.27)}, rotate = 325.91] [fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp2526812532411655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ] (233.55,115.26) -- (250.48,115.26) -- (250.48,124.93) -- (233.55,124.93) -- cycle ;
%Shape: Rectangle [id:dp44665553851189777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ] (270.88,113.26) -- (287.81,113.26) -- (287.81,122.93) -- (270.88,122.93) -- cycle ;
%Shape: Rectangle [id:dp8842964780491087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ] (250.07,155.76) -- (267,155.76) -- (267,165.44) -- (250.07,165.44) -- cycle ;
%Straight Lines [id:da6174949845187632] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (255.2,154.27) -- (243.06,127.15) ;
\draw [shift={(241.83,124.42)}, rotate = 65.88] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7367401092544175] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (261.2,154.93) -- (277.81,127.66) ;
\draw [shift={(279.37,125.1)}, rotate = 121.34] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1937109879129466] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (188.53,49.6) -- (167.13,149.82) ;
\draw [shift={(166.5,152.75)}, rotate = 282.06] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4758686164220758] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (197.2,48.93) -- (220.68,149.18) ;
\draw [shift={(221.37,152.1)}, rotate = 256.82] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7554223932650277] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (193.5,49.75) -- (173.82,235.77) ;
\draw [shift={(173.5,238.75)}, rotate = 276.04] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8419328193239286] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (269.2,118.93) -- (252.86,119.5) ;
\draw [shift={(249.87,119.6)}, rotate = 358.03] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9197461264687832] 
\draw [color={rgb, 255:red, 147; green, 237; blue, 177 }  ,draw opacity=1 ]   (334,70.92) -- (201.94,44.83) ;
\draw [shift={(199,44.25)}, rotate = 11.17] [fill={rgb, 255:red, 147; green, 237; blue, 177 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp16795698515880808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 141; green, 154; blue, 255 }  ,fill opacity=1 ] (289.97,59.92) -- (306.9,59.92) -- (306.9,69.6) -- (289.97,69.6) -- cycle ;
%Shape: Rectangle [id:dp2556313899172922] 
\draw  [draw opacity=0][fill={rgb, 255:red, 141; green, 154; blue, 255 }  ,fill opacity=1 ] (245.27,59.84) -- (262.2,59.84) -- (262.2,69.52) -- (245.27,69.52) -- cycle ;
%Straight Lines [id:da3271072390143399] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (249.2,72.27) -- (243,111.3) ;
\draw [shift={(242.53,114.27)}, rotate = 279.02] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4101209431183903] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (254.53,72.93) -- (260.96,151.94) ;
\draw [shift={(261.2,154.93)}, rotate = 265.35] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5508413773971244] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (257.87,71.6) -- (278.11,109.29) ;
\draw [shift={(279.53,111.93)}, rotate = 241.76] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8924133877434652] 
\draw [color={rgb, 255:red, 255; green, 44; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 44; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (289.87,64.58) -- (262.67,64.58) ;

% Text Node
\draw (194.68,20.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{29.72pt}\setlength\topsep{0pt}
	$\displaystyle F_{\theta }( S)$
	\end{minipage}};
% Text Node
\draw (132.33,167) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}( X)$
	\end{minipage}};
% Text Node
\draw (198.17,165.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}( Z)$
	\end{minipage}};
% Text Node
\draw (172,258) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{21.08pt}\setlength\topsep{0pt}
	$\displaystyle k_{\mathcal{W}}( Y)$
	\end{minipage}};
% Text Node
\draw (203,285) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{14.96pt}\setlength\topsep{0pt}
	$\displaystyle \mathcal{W}^{\lor }$
	\end{minipage}};
% Text Node
\draw (342.02,54.5) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{12.49pt}\setlength\topsep{0pt}
	$\displaystyle T$
	\end{minipage}};
% Text Node
\draw (282.28,49.71) node  [font=\large,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{20.09pt}\setlength\topsep{0pt}
	{\large  \textcolor[rgb]{1,0,0}{{$\simeq $}}}
	\end{minipage}};
% Text Node
\draw (297.96,51.17) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{12.49pt}\setlength\topsep{0pt}
	$\displaystyle P_{1}$
	\end{minipage}};
% Text Node
\draw (299.08,179.35) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{92.31pt}\setlength\topsep{0pt}
	$\displaystyle Hom_{\mathcal{W}^{\lor }}( T,k_{\mathcal{W}}( Y))$
	\end{minipage}};
% Text Node
\draw (252.96,50.92) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{12.49pt}\setlength\topsep{0pt}
	$\displaystyle P_{2}$
	\end{minipage}};


\end{tikzpicture}


==> 4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0016258913007844988] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (138.67,165) -- (184.45,175.24) ;
\draw [shift={(189.33,176.33)}, rotate = 192.61] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Shape: Circle [id:dp1056493187055958] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (96,161) .. controls (96,149.77) and (105.1,140.67) .. (116.33,140.67) .. controls (127.56,140.67) and (136.67,149.77) .. (136.67,161) .. controls (136.67,172.23) and (127.56,181.33) .. (116.33,181.33) .. controls (105.1,181.33) and (96,172.23) .. (96,161) -- cycle ;
%Straight Lines [id:da5297105928884271] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (129.33,144.33) -- (161.34,120.21) ;
\draw [shift={(165.33,117.2)}, rotate = 142.99] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da7966439864287698] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (113.33,138.53) -- (109.85,104.84) ;
\draw [shift={(109.33,99.87)}, rotate = 84.09] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da47232995078981] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (96,157.2) -- (63.38,145.55) ;
\draw [shift={(58.67,143.87)}, rotate = 19.65] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da7355571242077528] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (102.67,176.53) -- (77.57,211.79) ;
\draw [shift={(74.67,215.87)}, rotate = 305.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da7038041905008119] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (122.67,181.87) -- (138.82,222.55) ;
\draw [shift={(140.67,227.2)}, rotate = 248.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Shape: Circle [id:dp38127359608607425] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (310,171) .. controls (310,159.77) and (319.1,150.67) .. (330.33,150.67) .. controls (341.56,150.67) and (350.67,159.77) .. (350.67,171) .. controls (350.67,182.23) and (341.56,191.33) .. (330.33,191.33) .. controls (319.1,191.33) and (310,182.23) .. (310,171) -- cycle ;
%Straight Lines [id:da09003521116887114] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (548.33,172.33) -- (594.12,182.58) ;
\draw [shift={(599,183.67)}, rotate = 192.61] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da9151234564171022] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (539,151.67) -- (571.01,127.54) ;
\draw [shift={(575,124.53)}, rotate = 142.99] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da9469945855936268] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (523,145.87) -- (519.51,112.17) ;
\draw [shift={(519,107.2)}, rotate = 84.09] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da31619969422491967] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (505.67,164.53) -- (473.04,152.88) ;
\draw [shift={(468.33,151.2)}, rotate = 19.65] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da9852222645051665] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (512.33,183.87) -- (487.23,219.13) ;
\draw [shift={(484.33,223.2)}, rotate = 305.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da14086804766261518] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (532.33,189.2) -- (548.49,229.89) ;
\draw [shift={(550.33,234.53)}, rotate = 248.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;

% Text Node
\draw (117.33,160.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
	\textcolor[rgb]{0.29,0.56,0.89}{\textbf{Self}}
	\end{minipage}};
% Text Node
\draw (331.33,170.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
	\textcolor[rgb]{0.29,0.56,0.89}{\textbf{Self}}
	\end{minipage}};
% Text Node
\draw (129.67,265.33) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{135.55pt}\setlength\topsep{0pt}
	Morphisms between the model $\displaystyle I$ and other objects
	\end{minipage}};
% Text Node
\draw (338.67,265) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{79.79pt}\setlength\topsep{0pt}
	Self-state as an object $\displaystyle I$ in W
	\end{minipage}};
% Text Node
\draw (540,265) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{89.76pt}\setlength\topsep{0pt}
	Self-state as a presheaf in W
	\end{minipage}};


\end{tikzpicture}


==> 5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8308327489748393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 247; blue, 255 }  ,fill opacity=1 ] (9.67,40.23) .. controls (9.67,23.2) and (23.47,9.4) .. (40.5,9.4) .. controls (57.53,9.4) and (71.33,23.2) .. (71.33,40.23) .. controls (71.33,57.26) and (57.53,71.07) .. (40.5,71.07) .. controls (23.47,71.07) and (9.67,57.26) .. (9.67,40.23) -- cycle ;
%Shape: Circle [id:dp010344727543720289] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (146,40.33) .. controls (146,23.3) and (159.8,9.5) .. (176.83,9.5) .. controls (193.86,9.5) and (207.67,23.3) .. (207.67,40.33) .. controls (207.67,57.36) and (193.86,71.17) .. (176.83,71.17) .. controls (159.8,71.17) and (146,57.36) .. (146,40.33) -- cycle ;
%Shape: Smiley Face [id:dp8910919200096201] 
\draw   (161.97,31.07) .. controls (163.13,27.09) and (167.29,24.81) .. (171.27,25.97) .. controls (175.24,27.13) and (177.53,31.29) .. (176.37,35.27) .. controls (175.21,39.24) and (171.04,41.53) .. (167.07,40.37) .. controls (163.09,39.21) and (160.81,35.04) .. (161.97,31.07) -- cycle ; \draw   (166.71,29.79) .. controls (166.83,29.4) and (167.25,29.17) .. (167.64,29.28) .. controls (168.04,29.4) and (168.27,29.82) .. (168.15,30.21) .. controls (168.04,30.61) and (167.62,30.84) .. (167.22,30.72) .. controls (166.83,30.61) and (166.6,30.19) .. (166.71,29.79) -- cycle ; \draw   (171.61,31.22) .. controls (171.73,30.83) and (172.14,30.6) .. (172.54,30.71) .. controls (172.94,30.83) and (173.16,31.25) .. (173.05,31.64) .. controls (172.93,32.04) and (172.52,32.27) .. (172.12,32.15) .. controls (171.72,32.04) and (171.49,31.62) .. (171.61,31.22) -- cycle ; \draw   (164.6,35.44) .. controls (166.78,36.88) and (169.18,37.58) .. (171.8,37.54) ;
%Straight Lines [id:da6511941182625034] 
\draw    (169.33,40.83) -- (169.33,51.33) ;
%Straight Lines [id:da5432250977224147] 
\draw    (169.33,51.33) -- (159,47.5) ;
%Straight Lines [id:da7183949490440573] 
\draw    (177.67,47.17) -- (169.33,51.33) ;
%Straight Lines [id:da2805999641317203] 
\draw    (164.33,63.17) -- (169.33,51.33) ;
%Straight Lines [id:da34756130734800594] 
\draw    (175.33,61.83) -- (169.33,51.33) ;
%Shape: Parallelogram [id:dp549654246810451] 
\draw   (187.44,27.93) -- (201,27.93) -- (195.19,39) -- (181.62,39) -- cycle ;
%Straight Lines [id:da40649379468466607] 
\draw    (181.67,51.83) -- (181.62,39) ;
%Straight Lines [id:da9581534422896576] 
\draw    (195,51.5) -- (195.19,39) ;
%Straight Lines [id:da6792103897942525] 
\draw    (200.67,43.83) -- (201,27.93) ;
%Shape: Rectangle [id:dp03122103407172916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (180.77,21.85) -- (191.44,21.85) -- (191.44,31.35) -- (180.77,31.35) -- cycle ;
%Shape: Rectangle [id:dp1581017484909908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (172.47,60.17) -- (180.2,60.17) -- (180.2,67.49) -- (172.47,67.49) -- cycle ;
%Shape: Rectangle [id:dp73690166450599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (189.53,50.08) -- (197.14,50.08) -- (197.14,56.92) -- (189.53,56.92) -- cycle ;
%Straight Lines [id:da6857423675298477] 
\draw    (186.78,43.44) -- (186.83,39.17) ;
%Shape: Rectangle [id:dp15144434812962904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (163.8,20.84) -- (171.53,20.84) -- (171.53,28.16) -- (163.8,28.16) -- cycle ;
%Shape: Circle [id:dp8443290840132636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 208 }  ,fill opacity=1 ] (286,40.93) .. controls (286,23.9) and (299.8,10.1) .. (316.83,10.1) .. controls (333.86,10.1) and (347.67,23.9) .. (347.67,40.93) .. controls (347.67,57.96) and (333.86,71.77) .. (316.83,71.77) .. controls (299.8,71.77) and (286,57.96) .. (286,40.93) -- cycle ;
%Shape: Smiley Face [id:dp04759352057539834] 
\draw   (301.67,33.9) .. controls (301.59,29.76) and (304.89,26.34) .. (309.03,26.27) .. controls (313.18,26.19) and (316.59,29.49) .. (316.67,33.63) .. controls (316.74,37.78) and (313.44,41.19) .. (309.3,41.27) .. controls (305.16,41.34) and (301.74,38.04) .. (301.67,33.9) -- cycle ; \draw   (305.82,31.28) .. controls (305.81,30.86) and (306.14,30.52) .. (306.56,30.51) .. controls (306.97,30.5) and (307.31,30.83) .. (307.32,31.25) .. controls (307.33,31.66) and (307,32) .. (306.59,32.01) .. controls (306.17,32.02) and (305.83,31.69) .. (305.82,31.28) -- cycle ; \draw   (310.92,31.19) .. controls (310.91,30.77) and (311.24,30.43) .. (311.66,30.42) .. controls (312.07,30.41) and (312.41,30.74) .. (312.42,31.16) .. controls (312.43,31.57) and (312.1,31.91) .. (311.68,31.92) .. controls (311.27,31.93) and (310.93,31.6) .. (310.92,31.19) -- cycle ; \draw   (305.47,36.83) .. controls (308.01,38.79) and (310.51,38.75) .. (312.97,36.7) ;
%Straight Lines [id:da0760876869043452] 
\draw    (309.33,41.43) -- (309.33,51.93) ;
%Straight Lines [id:da5312247987226031] 
\draw    (309.33,51.93) -- (302.89,44.56) ;
%Straight Lines [id:da1246659212892196] 
\draw    (315.6,44.6) -- (309.33,51.93) ;
%Straight Lines [id:da4851350654603399] 
\draw    (304.33,63.77) -- (309.33,51.93) ;
%Straight Lines [id:da5628303232629206] 
\draw    (313.33,64.56) -- (309.33,51.93) ;
%Shape: Parallelogram [id:dp06976222898802487] 
\draw   (329.6,28.53) -- (341,28.53) -- (333.02,39.6) -- (321.62,39.6) -- cycle ;
%Straight Lines [id:da46506857441398397] 
\draw    (321.67,52.43) -- (321.62,39.6) ;
%Straight Lines [id:da19141260899242085] 
\draw    (332.84,52.1) -- (333.02,39.6) ;
%Straight Lines [id:da5163432071601888] 
\draw    (340.67,44.43) -- (341,28.53) ;
%Straight Lines [id:da2745753054805815] 
\draw    (329.56,43.89) -- (329.6,39.4) ;
%Straight Lines [id:da5397958121536064] 
\draw    (71.33,187.23) -- (141,187.72) ;
\draw [shift={(143,187.73)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp36585801396004736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (146,187.73) .. controls (146,170.7) and (159.8,156.9) .. (176.83,156.9) .. controls (193.86,156.9) and (207.67,170.7) .. (207.67,187.73) .. controls (207.67,204.76) and (193.86,218.57) .. (176.83,218.57) .. controls (159.8,218.57) and (146,204.76) .. (146,187.73) -- cycle ;
%Shape: Circle [id:dp35605270918687393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 208 }  ,fill opacity=1 ] (286,188.33) .. controls (286,171.3) and (299.8,157.5) .. (316.83,157.5) .. controls (333.86,157.5) and (347.67,171.3) .. (347.67,188.33) .. controls (347.67,205.36) and (333.86,219.17) .. (316.83,219.17) .. controls (299.8,219.17) and (286,205.36) .. (286,188.33) -- cycle ;
%Straight Lines [id:da8927514901662748] 
\draw [fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ]   (185.5,31.7) -- (191.7,27.7) ;
%Straight Lines [id:da7846740996710604] 
\draw    (174.83,171.5) -- (164.83,193.5) ;
%Straight Lines [id:da43344281327406575] 
\draw    (174.83,171.5) -- (188.83,186.83) ;
%Straight Lines [id:da3606925443473996] 
\draw    (164.83,193.5) -- (188.83,186.83) ;
%Straight Lines [id:da5607233789231023] 
\draw    (323.5,168.17) -- (307.17,192.5) ;
%Straight Lines [id:da2517616247526764] 
\draw    (323.5,168.17) -- (323.5,182.83) ;
%Straight Lines [id:da29173463831758495] 
\draw    (307.17,192.5) -- (323.5,182.83) ;
%Shape: Circle [id:dp3904389425198145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 255; blue, 164 }  ,fill opacity=1 ] (146,114.73) .. controls (146,97.7) and (159.8,83.9) .. (176.83,83.9) .. controls (193.86,83.9) and (207.67,97.7) .. (207.67,114.73) .. controls (207.67,131.76) and (193.86,145.57) .. (176.83,145.57) .. controls (159.8,145.57) and (146,131.76) .. (146,114.73) -- cycle ;
%Shape: Circle [id:dp7493050246122808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 215; blue, 208 }  ,fill opacity=1 ] (286,115.33) .. controls (286,98.3) and (299.8,84.5) .. (316.83,84.5) .. controls (333.86,84.5) and (347.67,98.3) .. (347.67,115.33) .. controls (347.67,132.36) and (333.86,146.17) .. (316.83,146.17) .. controls (299.8,146.17) and (286,132.36) .. (286,115.33) -- cycle ;
%Flowchart: Process [id:dp2606292064068587] 
\draw   (157.17,100.17) -- (167.5,100.17) -- (167.5,125.67) -- (157.17,125.67) -- cycle ;
%Flowchart: Process [id:dp8856964259604385] 
\draw   (172.17,109.6) -- (182.5,109.6) -- (182.5,125.67) -- (172.17,125.67) -- cycle ;
%Flowchart: Process [id:dp15399617301866497] 
\draw   (187.17,113.6) -- (197.5,113.6) -- (197.5,125.67) -- (187.17,125.67) -- cycle ;
%Flowchart: Process [id:dp29823714938615886] 
\draw   (297.17,94.2) -- (307.5,94.2) -- (307.5,125.51) -- (297.17,125.51) -- cycle ;
%Flowchart: Process [id:dp6399169903682065] 
\draw   (312.17,113.8) -- (322.5,113.8) -- (322.5,125.51) -- (312.17,125.51) -- cycle ;
%Flowchart: Process [id:dp4294517647797875] 
\draw   (327.17,117.2) -- (337.5,117.2) -- (337.5,125.51) -- (327.17,125.51) -- cycle ;
%Straight Lines [id:da006339747114450178] 
\draw    (71.33,40.23) -- (141,40.33) ;
\draw [shift={(143,40.33)}, rotate = 180.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3268914791875368] 
\draw    (71.33,114.23) -- (141,114.72) ;
\draw [shift={(143,114.73)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5850858169173163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 247; blue, 255 }  ,fill opacity=1 ] (9.67,187.23) .. controls (9.67,170.2) and (23.47,156.4) .. (40.5,156.4) .. controls (57.53,156.4) and (71.33,170.2) .. (71.33,187.23) .. controls (71.33,204.26) and (57.53,218.07) .. (40.5,218.07) .. controls (23.47,218.07) and (9.67,204.26) .. (9.67,187.23) -- cycle ;
%Shape: Circle [id:dp8907815002996087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 247; blue, 255 }  ,fill opacity=1 ] (9.67,114.23) .. controls (9.67,97.2) and (23.47,83.4) .. (40.5,83.4) .. controls (57.53,83.4) and (71.33,97.2) .. (71.33,114.23) .. controls (71.33,131.26) and (57.53,145.07) .. (40.5,145.07) .. controls (23.47,145.07) and (9.67,131.26) .. (9.67,114.23) -- cycle ;
%Straight Lines [id:da08794646314749088] 
\draw    (209.33,187.23) -- (279,187.72) ;
\draw [shift={(281,187.73)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3016298123417289] 
\draw    (209.33,40.23) -- (279,40.33) ;
\draw [shift={(281,40.33)}, rotate = 180.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13227063157027485] 
\draw    (209.33,114.23) -- (279,114.72) ;
\draw [shift={(281,114.73)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (48.74,41.29) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{20.95pt}\setlength\topsep{0pt}
	{\Huge ?}
	\end{minipage}};
% Text Node
\draw (173,164.83) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	A
	\end{minipage}};
% Text Node
\draw (171.78,199.65) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{22.15pt}\setlength\topsep{0pt}
	B
	\end{minipage}};
% Text Node
\draw (194,186.83) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{9.29pt}\setlength\topsep{0pt}
	D
	\end{minipage}};
% Text Node
\draw (323.33,162.5) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	A
	\end{minipage}};
% Text Node
\draw (314.12,198.65) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{22.15pt}\setlength\topsep{0pt}
	B
	\end{minipage}};
% Text Node
\draw (330.33,185.17) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{9.29pt}\setlength\topsep{0pt}
	D
	\end{minipage}};
% Text Node
\draw (163.4,130.7) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	A
	\end{minipage}};
% Text Node
\draw (178.4,130.54) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	B
	\end{minipage}};
% Text Node
\draw (193.4,130.54) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	D
	\end{minipage}};
% Text Node
\draw (303.4,130.54) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	A
	\end{minipage}};
% Text Node
\draw (318.4,130.38) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	B
	\end{minipage}};
% Text Node
\draw (333.4,130.38) node  [font=\tiny,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	D
	\end{minipage}};
% Text Node
\draw (45.38,237.21) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{52.5pt}\setlength\topsep{0pt}
	Real world
	\end{minipage}};
% Text Node
\draw (187.48,236.94) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{81.74pt}\setlength\topsep{0pt}
	Perceived world
	\end{minipage}};
% Text Node
\draw (327.48,236.94) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{81.74pt}\setlength\topsep{0pt}
	World category
	\end{minipage}};
% Text Node
\draw (48.74,188.29) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{20.95pt}\setlength\topsep{0pt}
	{\Huge ?}
	\end{minipage}};
% Text Node
\draw (48.74,115.29) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{20.95pt}\setlength\topsep{0pt}
	{\Huge ?}
	\end{minipage}};
% Text Node
\draw (121.38,31.21) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{52.5pt}\setlength\topsep{0pt}
	Sensor
	\end{minipage}};
% Text Node
\draw (265.29,31.47) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{52.5pt}\setlength\topsep{0pt}
	$\fw$
	\end{minipage}};
% Text Node
\draw (121.38,106.21) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{52.5pt}\setlength\topsep{0pt}
	Sensor
	\end{minipage}};
% Text Node
\draw (121.38,179.21) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{52.5pt}\setlength\topsep{0pt}
	Sensor
	\end{minipage}};
% Text Node
\draw (265.29,106.47) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{52.5pt}\setlength\topsep{0pt}
	$\fw$
	\end{minipage}};
% Text Node
\draw (265.29,178.47) node  [font=\footnotesize,xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{52.5pt}\setlength\topsep{0pt}
	$\fw$
	\end{minipage}};


\end{tikzpicture}


==> 6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9620895897612325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (102.23,59.48) .. controls (102.23,56.69) and (104.5,54.42) .. (107.3,54.42) .. controls (110.1,54.42) and (112.37,56.69) .. (112.37,59.48) .. controls (112.37,62.28) and (110.1,64.55) .. (107.3,64.55) .. controls (104.5,64.55) and (102.23,62.28) .. (102.23,59.48) -- cycle ;
%Shape: Circle [id:dp6826480878972552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (127.5,74.43) .. controls (127.5,71.64) and (129.77,69.37) .. (132.57,69.37) .. controls (135.36,69.37) and (137.63,71.64) .. (137.63,74.43) .. controls (137.63,77.23) and (135.36,79.5) .. (132.57,79.5) .. controls (129.77,79.5) and (127.5,77.23) .. (127.5,74.43) -- cycle ;
%Shape: Circle [id:dp8125885168781777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (110,91.43) .. controls (110,88.64) and (112.27,86.37) .. (115.07,86.37) .. controls (117.86,86.37) and (120.13,88.64) .. (120.13,91.43) .. controls (120.13,94.23) and (117.86,96.5) .. (115.07,96.5) .. controls (112.27,96.5) and (110,94.23) .. (110,91.43) -- cycle ;
%Shape: Circle [id:dp4622141162769695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (84.5,79.43) .. controls (84.5,76.64) and (86.77,74.37) .. (89.57,74.37) .. controls (92.36,74.37) and (94.63,76.64) .. (94.63,79.43) .. controls (94.63,82.23) and (92.36,84.5) .. (89.57,84.5) .. controls (86.77,84.5) and (84.5,82.23) .. (84.5,79.43) -- cycle ;
%Straight Lines [id:da19917232760554593] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (111.8,61.05) -- (124.78,69.42) ;
\draw [shift={(127.3,71.05)}, rotate = 212.83] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35197664736979095] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (107.3,64.55) -- (111.16,82.12) ;
\draw [shift={(111.8,85.05)}, rotate = 257.62] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6025737461852754] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (126.51,81.49) -- (118.8,88.05) ;
\draw [shift={(128.8,79.55)}, rotate = 139.64] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8298037146287667] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (101.8,63.05) -- (95.94,72.04) ;
\draw [shift={(94.3,74.55)}, rotate = 303.11] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp16671437504789344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (152.83,77.1) .. controls (152.83,74.3) and (155.1,72.03) .. (157.9,72.03) .. controls (160.7,72.03) and (162.97,74.3) .. (162.97,77.1) .. controls (162.97,79.9) and (160.7,82.17) .. (157.9,82.17) .. controls (155.1,82.17) and (152.83,79.9) .. (152.83,77.1) -- cycle ;
%Straight Lines [id:da07017747767951987] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (137.63,74.43) -- (149.88,76.58) ;
\draw [shift={(152.83,77.1)}, rotate = 189.95] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp2599927631675423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (134.83,100.43) .. controls (134.83,97.64) and (137.1,95.37) .. (139.9,95.37) .. controls (142.7,95.37) and (144.97,97.64) .. (144.97,100.43) .. controls (144.97,103.23) and (142.7,105.5) .. (139.9,105.5) .. controls (137.1,105.5) and (134.83,103.23) .. (134.83,100.43) -- cycle ;
%Shape: Circle [id:dp1520089874709536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (155.5,101.1) .. controls (155.5,98.3) and (157.77,96.03) .. (160.57,96.03) .. controls (163.36,96.03) and (165.63,98.3) .. (165.63,101.1) .. controls (165.63,103.9) and (163.36,106.17) .. (160.57,106.17) .. controls (157.77,106.17) and (155.5,103.9) .. (155.5,101.1) -- cycle ;
%Shape: Circle [id:dp9709295035301615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (173.5,98.43) .. controls (173.5,95.64) and (175.77,93.37) .. (178.57,93.37) .. controls (181.36,93.37) and (183.63,95.64) .. (183.63,98.43) .. controls (183.63,101.23) and (181.36,103.5) .. (178.57,103.5) .. controls (175.77,103.5) and (173.5,101.23) .. (173.5,98.43) -- cycle ;
%Straight Lines [id:da04504296848627032] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (154.53,81.33) -- (145.68,92.95) ;
\draw [shift={(143.87,95.33)}, rotate = 307.3] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6485150810573843] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (158.73,80.3) -- (160.22,93.05) ;
\draw [shift={(160.57,96.03)}, rotate = 263.35] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da142536416680195] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (162.23,80.17) -- (173.33,91.8) ;
\draw [shift={(175.4,93.97)}, rotate = 226.35] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;




\end{tikzpicture}


==> 7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347
	
	%Image [id:dp1485111137518349] 
	\draw (91.38,240.05) node  {\includegraphics[width=38.58pt,height=38.58pt]{rabbit.jpg}};
	%Image [id:dp5096695634211925] 
	\draw (243.32,237.98) node  {\includegraphics[width=35.68pt,height=35.68pt]{chicken.jpg}};
	%Shape: Triangle [id:dp626821538248632] 
	\draw   (168.9,106.54) -- (199.8,133.77) -- (138,133.77) -- cycle ;
	%Straight Lines [id:da5709308510553532] 
	\draw    (188.27,169.66) -- (229.87,208.93) ;
	\draw [shift={(186.09,167.6)}, rotate = 43.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da4849919140567922] 
	\draw    (150.47,169.47) -- (102.53,207.6) ;
	\draw [shift={(152.82,167.6)}, rotate = 141.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da7599042515150383] 
	\draw    (41.87,316.67) -- (66.84,274.78) ;
	\draw [shift={(67.87,273.07)}, rotate = 120.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8900914904613342] 
	\draw    (138.2,318) -- (113.21,275.06) ;
	\draw [shift={(112.2,273.33)}, rotate = 59.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7173879116976838] 
	\draw    (204.87,315.67) -- (229.84,273.78) ;
	\draw [shift={(230.87,272.07)}, rotate = 120.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2649503874398864] 
	\draw    (288.2,317) -- (263.21,274.06) ;
	\draw [shift={(262.2,272.33)}, rotate = 59.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6054703857715698] 
	\draw    (181.4,106.19) -- (205.87,65.17) ;
	\draw [shift={(179.87,108.77)}, rotate = 300.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da7660027346256528] 
	\draw    (151.69,107.51) -- (127.2,65.43) ;
	\draw [shift={(153.2,110.1)}, rotate = 239.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Shape: Rectangle [id:dp5078115188490391] 
	\draw   (138,133.77) -- (200,133.77) -- (200,164) -- (138,164) -- cycle ;
	%Right Arrow [id:dp662593716836666] 
	\draw   (288.67,170.95) -- (336.11,170.95) -- (336.11,164.33) -- (367.73,177.57) -- (336.11,190.8) -- (336.11,184.18) -- (288.67,184.18) -- cycle ;
	%Straight Lines [id:da8154404057112083] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (521.27,120.43) -- (562.87,159.7) ;
	\draw [shift={(519.09,118.37)}, rotate = 43.35] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da4750138986211463] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (483.47,120.23) -- (435.53,158.37) ;
	\draw [shift={(485.82,118.37)}, rotate = 141.5] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da3378204103228224] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (456.6,250.37) -- (432.33,188.23) ;
	\draw [shift={(431.6,186.37)}, rotate = 68.66] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9046745041729258] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (539.6,258.37) -- (442.16,180.62) ;
	\draw [shift={(440.6,179.37)}, rotate = 38.59] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da26205372203265576] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (474.6,253.37) -- (557.07,183.66) ;
	\draw [shift={(558.6,182.37)}, rotate = 139.79] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9001745297515003] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (550.6,254.37) -- (571,189.28) ;
	\draw [shift={(571.6,187.37)}, rotate = 107.4] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Circle [id:dp7056226390283926] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.6,107.8) .. controls (495.6,104.38) and (498.38,101.6) .. (501.8,101.6) .. controls (505.22,101.6) and (508,104.38) .. (508,107.8) .. controls (508,111.22) and (505.22,114) .. (501.8,114) .. controls (498.38,114) and (495.6,111.22) .. (495.6,107.8) -- cycle ;
	%Shape: Circle [id:dp5349010879937586] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.6,172.8) .. controls (423.6,169.38) and (426.38,166.6) .. (429.8,166.6) .. controls (433.22,166.6) and (436,169.38) .. (436,172.8) .. controls (436,176.22) and (433.22,179) .. (429.8,179) .. controls (426.38,179) and (423.6,176.22) .. (423.6,172.8) -- cycle ;
	%Shape: Circle [id:dp3500098485649763] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.6,172.8) .. controls (562.6,169.38) and (565.38,166.6) .. (568.8,166.6) .. controls (572.22,166.6) and (575,169.38) .. (575,172.8) .. controls (575,176.22) and (572.22,179) .. (568.8,179) .. controls (565.38,179) and (562.6,176.22) .. (562.6,172.8) -- cycle ;
	%Shape: Circle [id:dp4574010356524836] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.6,264.8) .. controls (455.6,261.38) and (458.38,258.6) .. (461.8,258.6) .. controls (465.22,258.6) and (468,261.38) .. (468,264.8) .. controls (468,268.22) and (465.22,271) .. (461.8,271) .. controls (458.38,271) and (455.6,268.22) .. (455.6,264.8) -- cycle ;
	%Shape: Circle [id:dp6833299053250921] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.6,264.8) .. controls (539.6,261.38) and (542.38,258.6) .. (545.8,258.6) .. controls (549.22,258.6) and (552,261.38) .. (552,264.8) .. controls (552,268.22) and (549.22,271) .. (545.8,271) .. controls (542.38,271) and (539.6,268.22) .. (539.6,264.8) -- cycle ;
	%Curve Lines [id:da038283608720312445] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (455.6,264.8) .. controls (362.07,244.47) and (390.31,62.2) .. (494.03,107.11) ;
	\draw [shift={(495.6,107.8)}, rotate = 204.31] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Curve Lines [id:da20430803849754575] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (552,264.8) .. controls (648.12,241.49) and (615.93,62.17) .. (509.61,107.11) ;
	\draw [shift={(508,107.8)}, rotate = 336.21] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	
	% Text Node
	\draw (120.13,187.97) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			*? 
	\end{minipage}};
	% Text Node
	\draw (231,184.23) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			*? 
	\end{minipage}};
	% Text Node
	\draw (41.27,326.17) node   [align=left] {\begin{minipage}[lt]{29.83pt}\setlength\topsep{0pt}
			Head
	\end{minipage}};
	% Text Node
	\draw (45.6,292.17) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			*1
	\end{minipage}};
	% Text Node
	\draw (142.6,325.5) node   [align=left] {\begin{minipage}[lt]{29.83pt}\setlength\topsep{0pt}
			Foot
	\end{minipage}};
	% Text Node
	\draw (137.27,289.83) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			*4
	\end{minipage}};
	% Text Node
	\draw (204.27,325.17) node   [align=left] {\begin{minipage}[lt]{29.83pt}\setlength\topsep{0pt}
			Head
	\end{minipage}};
	% Text Node
	\draw (207.6,291.17) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			*1
	\end{minipage}};
	% Text Node
	\draw (292.6,324.5) node   [align=left] {\begin{minipage}[lt]{29.83pt}\setlength\topsep{0pt}
			Foot
	\end{minipage}};
	% Text Node
	\draw (287.27,288.83) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			*2
	\end{minipage}};
	% Text Node
	\draw (122.27,55.27) node   [align=left] {\begin{minipage}[lt]{29.83pt}\setlength\topsep{0pt}
			Head
	\end{minipage}};
	% Text Node
	\draw (208.27,92.93) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			*94
	\end{minipage}};
	% Text Node
	\draw (210.6,54.6) node   [align=left] {\begin{minipage}[lt]{29.83pt}\setlength\topsep{0pt}
			Foot
	\end{minipage}};
	% Text Node
	\draw (121.27,91.6) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			*35
	\end{minipage}};
	% Text Node
	\draw (182.13,193.97) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			+
	\end{minipage}};
	% Text Node
	\draw (105.2,291.3) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			+
	\end{minipage}};
	% Text Node
	\draw (261.13,289.97) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			+
	\end{minipage}};
	% Text Node
	\draw (181.63,93.97) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			+
	\end{minipage}};
	% Text Node
	\draw (328.53,209.6) node   [align=left] {\begin{minipage}[lt]{55.13pt}\setlength\topsep{0pt}
			Abstraction
	\end{minipage}};
	% Text Node
	\draw (455,136.4) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{*a }
	\end{minipage}};
	% Text Node
	\draw (563,135) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{*b }
	\end{minipage}};
	% Text Node
	\draw (431.27,219.27) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{*1}
	\end{minipage}};
	% Text Node
	\draw (584.93,208.6) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{*2}
	\end{minipage}};
	% Text Node
	\draw (552.27,84.7) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			\textcolor[rgb]{1,0,0}{*94}
	\end{minipage}};
	% Text Node
	\draw (450.27,84.37) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			\textcolor[rgb]{1,0,0}{*35}
	\end{minipage}};
	% Text Node
	\draw (518.13,144.73) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{+}
	\end{minipage}};
	% Text Node
	\draw (565.47,207.07) node   [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{+}
	\end{minipage}};
	% Text Node
	\draw (487.13,202.57) node   [align=left] {\begin{minipage}[lt]{21.03pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{*4}
	\end{minipage}};
	% Text Node
	\draw (460.17,209.93) node   [align=left] {\begin{minipage}[lt]{12.83pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{+}
	\end{minipage}};
	% Text Node
	\draw (523.27,204.27) node   [align=left] {\begin{minipage}[lt]{15.78pt}\setlength\topsep{0pt}
			\textcolor[rgb]{0,0,1}{*1}
	\end{minipage}};
	% Text Node
	\draw (517.13,84.73) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{27.83pt}\setlength\topsep{0pt}
			+
	\end{minipage}};
	% Text Node
	\draw (464.3,281.6) node   [align=left] {\begin{minipage}[lt]{11.29pt}\setlength\topsep{0pt}
			X
	\end{minipage}};
	% Text Node
	\draw (549.3,282.6) node   [align=left] {\begin{minipage}[lt]{11.29pt}\setlength\topsep{0pt}
			Y
	\end{minipage}};
	% Text Node
	\draw (504.7,123.97) node   [align=left] {\begin{minipage}[lt]{11.29pt}\setlength\topsep{0pt}
			Z
	\end{minipage}};
	
	
\end{tikzpicture}


==> 8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0016258913007844988] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (138.67,165) -- (184.45,175.24) ;
\draw [shift={(189.33,176.33)}, rotate = 192.61] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Shape: Circle [id:dp1056493187055958] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (96,161) .. controls (96,149.77) and (105.1,140.67) .. (116.33,140.67) .. controls (127.56,140.67) and (136.67,149.77) .. (136.67,161) .. controls (136.67,172.23) and (127.56,181.33) .. (116.33,181.33) .. controls (105.1,181.33) and (96,172.23) .. (96,161) -- cycle ;
%Straight Lines [id:da5297105928884271] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (129.33,144.33) -- (161.34,120.21) ;
\draw [shift={(165.33,117.2)}, rotate = 142.99] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da7966439864287698] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (113.33,138.53) -- (109.85,104.84) ;
\draw [shift={(109.33,99.87)}, rotate = 84.09] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da47232995078981] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (96,157.2) -- (63.38,145.55) ;
\draw [shift={(58.67,143.87)}, rotate = 19.65] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da7355571242077528] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (102.67,176.53) -- (77.57,211.79) ;
\draw [shift={(74.67,215.87)}, rotate = 305.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da7038041905008119] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (122.67,181.87) -- (138.82,222.55) ;
\draw [shift={(140.67,227.2)}, rotate = 248.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da5844031455218561] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (288.67,164.67) -- (334.45,174.91) ;
\draw [shift={(339.33,176)}, rotate = 192.61] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Shape: Circle [id:dp518230601722137] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (246,160.67) .. controls (246,149.44) and (255.1,140.33) .. (266.33,140.33) .. controls (277.56,140.33) and (286.67,149.44) .. (286.67,160.67) .. controls (286.67,171.9) and (277.56,181) .. (266.33,181) .. controls (255.1,181) and (246,171.9) .. (246,160.67) -- cycle ;
%Straight Lines [id:da9033846978229345] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (279.33,144) -- (311.34,119.88) ;
\draw [shift={(315.33,116.87)}, rotate = 142.99] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da3595096766183996] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (263.33,138.2) -- (259.85,104.51) ;
\draw [shift={(259.33,99.53)}, rotate = 84.09] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da21823472370043273] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (246,156.87) -- (213.38,145.22) ;
\draw [shift={(208.67,143.53)}, rotate = 19.65] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da03895966810454787] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.09 ][line width=2.25]    (252.67,176.2) -- (227.57,211.46) ;
\draw [shift={(224.67,215.53)}, rotate = 305.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.09 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da6932591867481066] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.09 ][line width=2.25]    (272.67,181.53) -- (288.82,222.22) ;
\draw [shift={(290.67,226.87)}, rotate = 248.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.09 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Rounded Rect [id:dp15908868496753859] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (68,187.57) .. controls (68,181.11) and (73.24,175.87) .. (79.71,175.87) -- (135.23,175.87) .. controls (141.69,175.87) and (146.93,181.11) .. (146.93,187.57) -- (146.93,222.69) .. controls (146.93,229.16) and (141.69,234.4) .. (135.23,234.4) -- (79.71,234.4) .. controls (73.24,234.4) and (68,229.16) .. (68,222.69) -- cycle ;
%Rounded Rect [id:dp4653189440124872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (218,187.57) .. controls (218,181.11) and (223.24,175.87) .. (229.71,175.87) -- (285.23,175.87) .. controls (291.69,175.87) and (296.93,181.11) .. (296.93,187.57) -- (296.93,222.69) .. controls (296.93,229.16) and (291.69,234.4) .. (285.23,234.4) -- (229.71,234.4) .. controls (223.24,234.4) and (218,229.16) .. (218,222.69) -- cycle ;
%Straight Lines [id:da6653249866853241] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (467.67,164.67) -- (513.45,174.91) ;
\draw [shift={(518.33,176)}, rotate = 192.61] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Shape: Circle [id:dp3784076921302466] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (425,160.67) .. controls (425,149.44) and (434.1,140.33) .. (445.33,140.33) .. controls (456.56,140.33) and (465.67,149.44) .. (465.67,160.67) .. controls (465.67,171.9) and (456.56,181) .. (445.33,181) .. controls (434.1,181) and (425,171.9) .. (425,160.67) -- cycle ;
%Straight Lines [id:da724631243874492] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (458.33,144) -- (490.34,119.88) ;
\draw [shift={(494.33,116.87)}, rotate = 142.99] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da9096096984621878] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (442.33,138.2) -- (438.85,104.51) ;
\draw [shift={(438.33,99.53)}, rotate = 84.09] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da8270408524651534] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (425,156.87) -- (392.38,145.22) ;
\draw [shift={(387.67,143.53)}, rotate = 19.65] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da18763363893233231] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.09 ][line width=2.25]    (431.67,176.2) -- (406.57,211.46) ;
\draw [shift={(403.67,215.53)}, rotate = 305.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.09 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da7111692827883218] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.09 ][line width=2.25]    (451.67,181.53) -- (467.82,222.22) ;
\draw [shift={(469.67,226.87)}, rotate = 248.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.09 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da4671860866332085] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (617.67,164.33) -- (663.45,174.58) ;
\draw [shift={(668.33,175.67)}, rotate = 192.61] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Shape: Circle [id:dp7773708135775306] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (575,160.33) .. controls (575,149.1) and (584.1,140) .. (595.33,140) .. controls (606.56,140) and (615.67,149.1) .. (615.67,160.33) .. controls (615.67,171.56) and (606.56,180.67) .. (595.33,180.67) .. controls (584.1,180.67) and (575,171.56) .. (575,160.33) -- cycle ;
%Straight Lines [id:da5763418837800303] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (608.33,143.67) -- (640.34,119.54) ;
\draw [shift={(644.33,116.53)}, rotate = 142.99] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da46660675293471177] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (592.33,137.87) -- (588.85,104.17) ;
\draw [shift={(588.33,99.2)}, rotate = 84.09] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da6257789455336316] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (575,156.53) -- (542.38,144.88) ;
\draw [shift={(537.67,143.2)}, rotate = 19.65] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da2401170629175522] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (581.67,175.87) -- (556.57,211.13) ;
\draw [shift={(553.67,215.2)}, rotate = 305.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Straight Lines [id:da2563063934617722] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (601.67,181.2) -- (617.82,221.89) ;
\draw [shift={(619.67,226.53)}, rotate = 248.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
%Rounded Rect [id:dp2905571714596702] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (397,187.24) .. controls (397,180.77) and (402.24,175.53) .. (408.71,175.53) -- (464.23,175.53) .. controls (470.69,175.53) and (475.93,180.77) .. (475.93,187.24) -- (475.93,222.36) .. controls (475.93,228.83) and (470.69,234.07) .. (464.23,234.07) -- (408.71,234.07) .. controls (402.24,234.07) and (397,228.83) .. (397,222.36) -- cycle ;
%Rounded Rect [id:dp29413238199953695] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (547,187.24) .. controls (547,180.77) and (552.24,175.53) .. (558.71,175.53) -- (614.23,175.53) .. controls (620.69,175.53) and (625.93,180.77) .. (625.93,187.24) -- (625.93,222.36) .. controls (625.93,228.83) and (620.69,234.07) .. (614.23,234.07) -- (558.71,234.07) .. controls (552.24,234.07) and (547,228.83) .. (547,222.36) -- cycle ;
%Straight Lines [id:da5029138996777276] 
\draw    (360.27,53.73) -- (360.27,275.73) ;

% Text Node
\draw (117.33,160.77) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
	\textcolor[rgb]{0.29,0.56,0.89}{\textbf{Self}}
	\end{minipage}};
% Text Node
\draw (260.33,159.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
	\textcolor[rgb]{0.29,0.56,0.89}{\textbf{Other}}
	\end{minipage}};
% Text Node
\draw (109.93,257.03) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{75.71pt}\setlength\topsep{0pt}
	Perceived by\\Private sensors
	\end{minipage}};
% Text Node
\draw (260.43,257.33) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
	Cannot perceive
	\end{minipage}};
% Text Node
\draw (446.33,160.43) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
	\textcolor[rgb]{0.29,0.56,0.89}{\textbf{Self}}
	\end{minipage}};
% Text Node
\draw (589.33,159.33) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{23.57pt}\setlength\topsep{0pt}
	\textcolor[rgb]{0.29,0.56,0.89}{\textbf{Other}}
	\end{minipage}};
% Text Node
\draw (594.6,256.03) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{75.71pt}\setlength\topsep{0pt}
	Perceived by\\Private sensors
	\end{minipage}};
% Text Node
\draw (439.43,257) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{44.2pt}\setlength\topsep{0pt}
	Cannot perceive
	\end{minipage}};
% Text Node
\draw (198.63,67.53) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{134.14pt}\setlength\topsep{0pt}
	{\Large Real world scenario}
	\end{minipage}};
% Text Node
\draw (527.47,68.2) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{150.23pt}\setlength\topsep{0pt}
	{\Large Experimental scenario}
	\end{minipage}};


\end{tikzpicture}


==> 9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
{\hypersetup{hidelinks}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428
\pgfdeclarelayer{background}
  \pgfsetlayers{background,main}

%Shape: Circle [id:dp5329196210295741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.67,221.92) .. controls (109.67,218.65) and (112.32,216) .. (115.58,216) .. controls (118.85,216) and (121.5,218.65) .. (121.5,221.92) .. controls (121.5,225.18) and (118.85,227.83) .. (115.58,227.83) .. controls (112.32,227.83) and (109.67,225.18) .. (109.67,221.92) -- cycle ;
%Shape: Circle [id:dp5281594565574064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.33,195.08) .. controls (154.33,191.82) and (156.98,189.17) .. (160.25,189.17) .. controls (163.52,189.17) and (166.17,191.82) .. (166.17,195.08) .. controls (166.17,198.35) and (163.52,201) .. (160.25,201) .. controls (156.98,201) and (154.33,198.35) .. (154.33,195.08) -- cycle ;
%Shape: Circle [id:dp8724759468395256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.67,168.42) .. controls (101.67,165.15) and (104.32,162.5) .. (107.58,162.5) .. controls (110.85,162.5) and (113.5,165.15) .. (113.5,168.42) .. controls (113.5,171.68) and (110.85,174.33) .. (107.58,174.33) .. controls (104.32,174.33) and (101.67,171.68) .. (101.67,168.42) -- cycle ;
%Shape: Circle [id:dp3376184689717261] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.17,154.42) .. controls (158.17,151.15) and (160.82,148.5) .. (164.08,148.5) .. controls (167.35,148.5) and (170,151.15) .. (170,154.42) .. controls (170,157.68) and (167.35,160.33) .. (164.08,160.33) .. controls (160.82,160.33) and (158.17,157.68) .. (158.17,154.42) -- cycle ;
%Straight Lines [id:da1608721695448787] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (111.81,165.29) -- (155.25,155.1) ;
\draw [shift={(158.17,154.42)}, rotate = 166.8] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da47836079722520974] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (123.95,220.19) -- (154.48,198.62) ;
\draw [shift={(121.5,221.92)}, rotate = 324.76] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5767639455793732] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (160.25,189.17) -- (163.69,163.31) ;
\draw [shift={(164.08,160.33)}, rotate = 97.57] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da45266527300347303] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.11,211.64) -- (107.95,177.31) ;
\draw [shift={(107.58,174.33)}, rotate = 83.08] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(112.48,214.62)}, rotate = 263.08] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp030660874488296797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.33,63.08) .. controls (124.33,59.82) and (126.98,57.17) .. (130.25,57.17) .. controls (133.52,57.17) and (136.17,59.82) .. (136.17,63.08) .. controls (136.17,66.35) and (133.52,69) .. (130.25,69) .. controls (126.98,69) and (124.33,66.35) .. (124.33,63.08) -- cycle ;
%Straight Lines [id:da6211484169029622] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (108.13,159.55) -- (124.86,69.5) ;
\draw [shift={(107.58,162.5)}, rotate = 280.52] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6894956073275786] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (115.83,213.01) -- (127.5,69.61) ;
\draw [shift={(115.58,216)}, rotate = 274.65] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7931611804685847] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (156.34,184.68) -- (130.25,69) ;
\draw [shift={(157,187.61)}, rotate = 257.29] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9946495227543841] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (160.01,142.78) -- (134,68.61) ;
\draw [shift={(161,145.61)}, rotate = 250.68] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9151177529046315] 
\draw    (220,19) -- (220,275.21) ;
%Shape: Circle [id:dp9528527683860581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.56,221.71) .. controls (277.56,218.45) and (280.21,215.8) .. (283.48,215.8) .. controls (286.74,215.8) and (289.39,218.45) .. (289.39,221.71) .. controls (289.39,224.98) and (286.74,227.63) .. (283.48,227.63) .. controls (280.21,227.63) and (277.56,224.98) .. (277.56,221.71) -- cycle ;
%Shape: Circle [id:dp6796849554275979] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.33,221.26) .. controls (333.33,217.99) and (335.98,215.35) .. (339.25,215.35) .. controls (342.52,215.35) and (345.17,217.99) .. (345.17,221.26) .. controls (345.17,224.53) and (342.52,227.18) .. (339.25,227.18) .. controls (335.98,227.18) and (333.33,224.53) .. (333.33,221.26) -- cycle ;
%Shape: Circle [id:dp862500847719345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.67,169.6) .. controls (272.67,166.33) and (275.32,163.68) .. (278.58,163.68) .. controls (281.85,163.68) and (284.5,166.33) .. (284.5,169.6) .. controls (284.5,172.86) and (281.85,175.51) .. (278.58,175.51) .. controls (275.32,175.51) and (272.67,172.86) .. (272.67,169.6) -- cycle ;
%Shape: Circle [id:dp2608543876347973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.99,149.03) .. controls (306.99,145.76) and (309.64,143.11) .. (312.9,143.11) .. controls (316.17,143.11) and (318.82,145.76) .. (318.82,149.03) .. controls (318.82,152.3) and (316.17,154.95) .. (312.9,154.95) .. controls (309.64,154.95) and (306.99,152.3) .. (306.99,149.03) -- cycle ;
%Straight Lines [id:da30113396938545955] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (284.5,169.6) -- (304.77,151.05) ;
\draw [shift={(306.99,149.03)}, rotate = 137.56] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da21502795483015036] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (284.67,213.04) -- (308.57,157.79) ;
\draw [shift={(283.48,215.8)}, rotate = 293.39] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0023234461031487186] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (342.57,180.79) -- (320.61,156.99) ;
\draw [shift={(318.57,154.79)}, rotate = 47.29] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23700631187284205] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (283.11,212.82) -- (278.58,175.51) ;
\draw [shift={(283.48,215.8)}, rotate = 263.08] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3924583543931821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.33,64.26) .. controls (295.33,60.99) and (297.98,58.35) .. (301.25,58.35) .. controls (304.52,58.35) and (307.17,60.99) .. (307.17,64.26) .. controls (307.17,67.53) and (304.52,70.18) .. (301.25,70.18) .. controls (297.98,70.18) and (295.33,67.53) .. (295.33,64.26) -- cycle ;
%Straight Lines [id:da9296314249597584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (279.13,160.73) -- (295.86,70.68) ;
\draw [shift={(278.58,163.68)}, rotate = 280.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9697189416393728] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (117.85,174.58) -- (151.57,190.79) ;
\draw [shift={(115.14,173.29)}, rotate = 25.66] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp705727302765075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.38,186.68) .. controls (342.38,183.41) and (345.03,180.76) .. (348.3,180.76) .. controls (351.57,180.76) and (354.21,183.41) .. (354.21,186.68) .. controls (354.21,189.95) and (351.57,192.6) .. (348.3,192.6) .. controls (345.03,192.6) and (342.38,189.95) .. (342.38,186.68) -- cycle ;
%Straight Lines [id:da6986828888004459] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (339.79,188.19) -- (290.57,216.79) ;
\draw [shift={(342.38,186.68)}, rotate = 149.84] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13202865599710867] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (313.9,157.78) -- (333.57,213.79) ;
\draw [shift={(312.9,154.95)}, rotate = 70.65] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7866203089443491] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (292.39,221.68) -- (333.33,221.26) ;
\draw [shift={(289.39,221.71)}, rotate = 359.41] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6442077676037852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (283.81,212.82) -- (299.33,73.67) ;
\draw [shift={(283.48,215.8)}, rotate = 276.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da545565285620778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (312.43,140.15) -- (301.25,70.18) ;
\draw [shift={(312.9,143.11)}, rotate = 260.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6289485355547615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (347.23,177.96) -- (306.57,71.64) ;
\draw [shift={(348.3,180.76)}, rotate = 249.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9312783867313266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (338.52,212.44) -- (303.33,73) ;
\draw [shift={(339.25,215.35)}, rotate = 255.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18461192654177028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (269.7,169.16) -- (170,154.42) ;
\draw [shift={(272.67,169.6)}, rotate = 188.41] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da45921330811590866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (274.64,221.02) -- (166.17,195.08) ;
\draw [shift={(277.56,221.71)}, rotate = 193.45] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da05499044126794406] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (289.86,226.93) .. controls (307.78,235.53) and (325.92,234.21) .. (336.76,228.62) ;
\draw [shift={(339.25,227.18)}, rotate = 147] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da08129295165465611] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (121.5,221.92) .. controls (139.04,230.33) and (157.25,210.93) .. (155.66,201.29) ;
\draw [shift={(154.48,198.62)}, rotate = 50.19] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9043969300422741] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (122.27,218.8) .. controls (127.66,198.96) and (138.92,194.66) .. (151.77,197.85) ;
\draw [shift={(154.48,198.62)}, rotate = 197.79] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(121.5,221.92)}, rotate = 282.59] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da040281853042677396] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (292.33,64.24) -- (136.17,63.08) ;
\draw [shift={(295.33,64.26)}, rotate = 180.42] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6970710907333117] 
\draw [color={rgb, 255:red, 255; green, 128; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (174.86,142.93) .. controls (113.48,45.91) and (201.07,73.36) .. (293.07,70.77) ;
\draw [shift={(295.86,70.68)}, rotate = 178] [fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (135.86,262.82) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{60.76pt}\setlength\topsep{0pt}
	Category $A^\vee$
	\end{minipage}};
% Text Node
\draw (135.57,39) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{75.58pt}\setlength\topsep{0pt}
	Projective Limit
	\end{minipage}};
% Text Node
\draw (306.57,40.18) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{75.58pt}\setlength\topsep{0pt}
	Projective Limit
	\end{minipage}};
\begin{pgfonlayer}{background}

\draw (225,184.11) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1] [align=left] {
	\fontsize{6}{6}\selectfont \textcolor[rgb]{0,0,1}{CLIP~\citep{radford2021learning}}
};
% Text Node
\draw (155,235.11) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1] [align=left] {
	\fontsize{6}{6}\selectfont \textcolor[rgb]{1,0,1}{GPT~\citep{brown2020language}}
};


\draw (69.21,194.11) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1] [align=left] {
	\fontsize{6}{6}\selectfont \textcolor[rgb]{1,0,0}{SimCLR~\citep{chen2020simple}}
};


\draw (222.71,88.11) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1] [align=left] {
	\fontsize{6}{6}\selectfont \textcolor[rgb]{1,0.5,0}{FLIP~\citep{li2022scaling}}
};
\draw (222.71,98.11) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1] [align=left] {
	\fontsize{6}{6}\selectfont \textcolor[rgb]{1,0.5,0}{EVA~\citep{fang2022eva}}
};


% Text Node
\draw (79.21,92.93) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1] [align=left] {
\fontsize{6}{6}\selectfont \textcolor[rgb]{0,1,0}{MAE~\citep{he2022masked}}
};
\draw (79.21,105.93) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1] [align=left] {
	\fontsize{6}{6}\selectfont \textcolor[rgb]{0,1,0}{Bert~\citep{devlin2018bert}}
};
\end{pgfonlayer}

% Text Node
\draw (313.86,263.82) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{60.76pt}\setlength\topsep{0pt}
	Category $B^\vee$
	\end{minipage}};


\end{tikzpicture}
}

